Higher-order Expansions and Inference for Panel Data Models

In this paper, we propose a simple inferential method for a wide class of panel data models with a focus on such cases that have both serial correlation and cross-sectional dependence. In order to establish an asymptotic theory to support the inferential method, we develop some new and useful higher-order expansions, such as Berry-Esseen bound and Edgeworth Expansion, under a set of simple and general conditions. We further demonstrate the usefulness of these theoretical results by explicitly investigating a panel data model with interactive effects which nests many traditional panel data models as special cases. Finally, we show the superiority of our approach over several natural competitors using extensive numerical studies.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
50 & 50 & 0.022 & 0.017 & \multicolumn{1}{r|}{0.010} & 0.035 & 0.027 & \multicolumn{1}{r|}{0.018} & 0.196 & 0.164 & \multicolumn{1}{r|}{0.164} & 0.391 & 0.265 & 0.117 \\
 & 100 & 0.036 & 0.032 & \multicolumn{1}{r|}{0.032} & 0.037 & 0.033 & \multicolumn{1}{r|}{0.032} & 0.128 & 0.116 & \multicolumn{1}{r|}{0.103} & 0.379 & 0.253 & 0.108 \\
 & 200 & 0.051 & 0.043 & \multicolumn{1}{r|}{0.046} & 0.051 & 0.048 & \multicolumn{1}{r|}{0.045} & 0.118 & 0.099 & \multicolumn{1}{r|}{0.104} & 0.380 & 0.278 & 0.135 \\
 & 400 & 0.067 & 0.061 & \multicolumn{1}{r|}{0.061} & 0.066 & 0.063 & \multicolumn{1}{r|}{0.059} & 0.092 & 0.086 & \multicolumn{1}{r|}{0.082} & 0.385 & 0.268 & 0.131 \\
100 & 50 & 0.027 & 0.017 & \multicolumn{1}{r|}{0.010} & 0.035 & 0.026 & \multicolumn{1}{r|}{0.018} & 0.172 & 0.150 & \multicolumn{1}{r|}{0.153} & 0.373 & 0.240 & 0.113 \\
 & 100 & 0.032 & 0.032 & \multicolumn{1}{r|}{0.031} & 0.033 & 0.033 & \multicolumn{1}{r|}{0.029} & 0.130 & 0.111 & \multicolumn{1}{r|}{0.109} & 0.370 & 0.240 & 0.113 \\
 & 200 & 0.044 & 0.039 & \multicolumn{1}{r|}{0.036} & 0.042 & 0.042 & \multicolumn{1}{r|}{0.038} & 0.095 & 0.084 & \multicolumn{1}{r|}{0.090} & 0.371 & 0.261 & 0.124 \\
 & 400 & 0.049 & 0.050 & \multicolumn{1}{r|}{0.051} & 0.044 & 0.045 & \multicolumn{1}{r|}{0.049} & 0.080 & 0.069 & \multicolumn{1}{r|}{0.074} & 0.342 & 0.219 & 0.105 \\
200 & 50 & 0.022 & 0.012 & \multicolumn{1}{r|}{0.006} & 0.032 & 0.022 & \multicolumn{1}{r|}{0.017} & 0.165 & 0.150 & \multicolumn{1}{r|}{0.152} & 0.378 & 0.255 & 0.113 \\
 & 100 & 0.056 & 0.043 & \multicolumn{1}{r|}{0.037} & 0.058 & 0.050 & \multicolumn{1}{r|}{0.046} & 0.151 & 0.123 & \multicolumn{1}{r|}{0.123} & 0.392 & 0.273 & 0.148 \\
 & 200 & 0.050 & 0.046 & \multicolumn{1}{r|}{0.048} & 0.054 & 0.049 & \multicolumn{1}{r|}{0.047} & 0.104 & 0.083 & \multicolumn{1}{r|}{0.086} & 0.373 & 0.258 & 0.125 \\
 & 400 & 0.061 & 0.051 & \multicolumn{1}{r|}{0.054} & 0.059 & 0.053 & \multicolumn{1}{r|}{0.052} & 0.091 & 0.073 & \multicolumn{1}{r|}{0.081} & 0.362 & 0.256 & 0.125 \\
400 & 50 & 0.025 & 0.016 & \multicolumn{1}{r|}{0.010} & 0.037 & 0.018 & \multicolumn{1}{r|}{0.017} & 0.179 & 0.172 & \multicolumn{1}{r|}{0.177} & 0.381 & 0.257 & 0.121 \\
 & 100 & 0.043 & 0.041 & \multicolumn{1}{r|}{0.029} & 0.045 & 0.043 & \multicolumn{1}{r|}{0.035} & 0.145 & 0.122 & \multicolumn{1}{r|}{0.118} & 0.380 & 0.281 & 0.129 \\
 & 200 & 0.053 & 0.051 & \multicolumn{1}{r|}{0.041} & 0.051 & 0.046 & \multicolumn{1}{r|}{0.046} & 0.118 & 0.099 & \multicolumn{1}{r|}{0.097} & 0.354 & 0.232 & 0.125 \\
 & 400 & 0.049 & 0.047 & \multicolumn{1}{r|}{0.047} & 0.048 & 0.044 & \multicolumn{1}{r|}{0.041} & 0.086 & 0.074 & \multicolumn{1}{r|}{0.076} & 0.359 & 0.238 & 0.121 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.126 & 0.102 & \multicolumn{1}{r|}{0.098} & 0.125 & 0.115 & \multicolumn{1}{r|}{0.143} & 0.127 & 0.141 & \multicolumn{1}{r|}{0.224} & 0.13 & 0.178 & 0.274 \\
 & 100 & 0.115 & 0.094 & \multicolumn{1}{r|}{0.097} & 0.115 & 0.105 & \multicolumn{1}{r|}{0.118} & 0.117 & 0.125 & \multicolumn{1}{r|}{0.165} & 0.123 & 0.141 & 0.213 \\
 & 200 & 0.142 & 0.131 & \multicolumn{1}{r|}{0.127} & 0.144 & 0.130 & \multicolumn{1}{r|}{0.141} & 0.146 & 0.142 & \multicolumn{1}{r|}{0.154} & 0.148 & 0.148 & 0.191 \\
 & 400 & 0.136 & 0.124 & \multicolumn{1}{r|}{0.120} & 0.136 & 0.125 & \multicolumn{1}{r|}{0.132} & 0.136 & 0.131 & \multicolumn{1}{r|}{0.149} & 0.137 & 0.141 & 0.161 \\
100 & 50 & 0.119 & 0.091 & \multicolumn{1}{r|}{0.089} & 0.118 & 0.108 & \multicolumn{1}{r|}{0.134} & 0.124 & 0.130 & \multicolumn{1}{r|}{0.208} & 0.124 & 0.171 & 0.251 \\
 & 100 & 0.119 & 0.101 & \multicolumn{1}{r|}{0.099} & 0.119 & 0.108 & \multicolumn{1}{r|}{0.125} & 0.120 & 0.128 & \multicolumn{1}{r|}{0.168} & 0.123 & 0.151 & 0.220 \\
 & 200 & 0.129 & 0.113 & \multicolumn{1}{r|}{0.111} & 0.130 & 0.116 & \multicolumn{1}{r|}{0.128} & 0.127 & 0.132 & \multicolumn{1}{r|}{0.157} & 0.132 & 0.146 & 0.184 \\
 & 400 & 0.112 & 0.102 & \multicolumn{1}{r|}{0.100} & 0.113 & 0.106 & \multicolumn{1}{r|}{0.108} & 0.115 & 0.113 & \multicolumn{1}{r|}{0.124} & 0.118 & 0.117 & 0.142 \\
200 & 50 & 0.111 & 0.102 & \multicolumn{1}{r|}{0.097} & 0.117 & 0.115 & \multicolumn{1}{r|}{0.154} & 0.119 & 0.147 & \multicolumn{1}{r|}{0.239} & 0.125 & 0.196 & 0.256 \\
 & 100 & 0.152 & 0.131 & \multicolumn{1}{r|}{0.135} & 0.152 & 0.148 & \multicolumn{1}{r|}{0.163} & 0.155 & 0.163 & \multicolumn{1}{r|}{0.213} & 0.155 & 0.195 & 0.262 \\
 & 200 & 0.128 & 0.121 & \multicolumn{1}{r|}{0.117} & 0.129 & 0.121 & \multicolumn{1}{r|}{0.130} & 0.127 & 0.133 & \multicolumn{1}{r|}{0.158} & 0.133 & 0.144 & 0.193 \\
 & 400 & 0.132 & 0.119 & \multicolumn{1}{r|}{0.116} & 0.131 & 0.122 & \multicolumn{1}{r|}{0.130} & 0.136 & 0.132 & \multicolumn{1}{r|}{0.148} & 0.138 & 0.142 & 0.164 \\
400 & 50 & 0.120 & 0.097 & \multicolumn{1}{r|}{0.107} & 0.125 & 0.128 & \multicolumn{1}{r|}{0.186} & 0.137 & 0.174 & \multicolumn{1}{r|}{0.263} & 0.142 & 0.218 & 0.268 \\
 & 100 & 0.139 & 0.125 & \multicolumn{1}{r|}{0.125} & 0.142 & 0.137 & \multicolumn{1}{r|}{0.165} & 0.143 & 0.159 & \multicolumn{1}{r|}{0.214} & 0.145 & 0.185 & 0.274 \\
 & 200 & 0.125 & 0.121 & \multicolumn{1}{r|}{0.122} & 0.130 & 0.123 & \multicolumn{1}{r|}{0.137} & 0.133 & 0.135 & \multicolumn{1}{r|}{0.154} & 0.135 & 0.145 & 0.193 \\
 & 400 & 0.128 & 0.116 & \multicolumn{1}{r|}{0.116} & 0.128 & 0.120 & \multicolumn{1}{r|}{0.123} & 0.129 & 0.125 & \multicolumn{1}{r|}{0.140} & 0.131 & 0.136 & 0.155\\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
 50 & 50 & 0.032 & 0.025 & \multicolumn{1}{r|}{0.006} & 0.042 & 0.039 & \multicolumn{1}{r|}{0.027} & 0.220 & 0.201 & \multicolumn{1}{r|}{0.191} & 0.265 & 0.148 & 0.156 \\
 & 100 & 0.047 & 0.035 & \multicolumn{1}{r|}{0.025} & 0.051 & 0.045 & \multicolumn{1}{r|}{0.039} & 0.140 & 0.119 & \multicolumn{1}{r|}{0.122} & 0.247 & 0.129 & 0.129 \\
 & 200 & 0.043 & 0.039 & \multicolumn{1}{r|}{0.035} & 0.042 & 0.038 & \multicolumn{1}{r|}{0.032} & 0.103 & 0.088 & \multicolumn{1}{r|}{0.089} & 0.237 & 0.109 & 0.121 \\
 & 400 & 0.050 & 0.047 & \multicolumn{1}{r|}{0.050} & 0.050 & 0.048 & \multicolumn{1}{r|}{0.044} & 0.089 & 0.071 & \multicolumn{1}{r|}{0.071} & 0.234 & 0.119 & 0.121 \\
100 & 50 & 0.021 & 0.014 & \multicolumn{1}{r|}{0.006} & 0.030 & 0.025 & \multicolumn{1}{r|}{0.017} & 0.174 & 0.165 & \multicolumn{1}{r|}{0.158} & 0.229 & 0.124 & 0.121 \\
 & 100 & 0.054 & 0.048 & \multicolumn{1}{r|}{0.042} & 0.063 & 0.051 & \multicolumn{1}{r|}{0.049} & 0.151 & 0.129 & \multicolumn{1}{r|}{0.132} & 0.243 & 0.137 & 0.138 \\
 & 200 & 0.051 & 0.045 & \multicolumn{1}{r|}{0.043} & 0.058 & 0.052 & \multicolumn{1}{r|}{0.050} & 0.106 & 0.084 & \multicolumn{1}{r|}{0.086} & 0.245 & 0.128 & 0.127 \\
 & 400 & 0.058 & 0.064 & \multicolumn{1}{r|}{0.057} & 0.059 & 0.055 & \multicolumn{1}{r|}{0.058} & 0.098 & 0.092 & \multicolumn{1}{r|}{0.090} & 0.245 & 0.126 & 0.129 \\
200 & 50 & 0.025 & 0.020 & \multicolumn{1}{r|}{0.007} & 0.032 & 0.028 & \multicolumn{1}{r|}{0.020} & 0.161 & 0.156 & \multicolumn{1}{r|}{0.142} & 0.236 & 0.126 & 0.115 \\
 & 100 & 0.049 & 0.047 & \multicolumn{1}{r|}{0.037} & 0.057 & 0.050 & \multicolumn{1}{r|}{0.046} & 0.143 & 0.134 & \multicolumn{1}{r|}{0.122} & 0.242 & 0.133 & 0.128 \\
 & 200 & 0.046 & 0.045 & \multicolumn{1}{r|}{0.042} & 0.045 & 0.051 & \multicolumn{1}{r|}{0.042} & 0.102 & 0.088 & \multicolumn{1}{r|}{0.086} & 0.212 & 0.106 & 0.112 \\
 & 400 & 0.047 & 0.041 & \multicolumn{1}{r|}{0.044} & 0.050 & 0.047 & \multicolumn{1}{r|}{0.041} & 0.083 & 0.063 & \multicolumn{1}{r|}{0.067} & 0.242 & 0.111 & 0.109 \\
400 & 50 & 0.033 & 0.023 & \multicolumn{1}{r|}{0.012} & 0.030 & 0.030 & \multicolumn{1}{r|}{0.026} & 0.168 & 0.154 & \multicolumn{1}{r|}{0.150} & 0.219 & 0.109 & 0.112 \\
 & 100 & 0.040 & 0.034 & \multicolumn{1}{r|}{0.030} & 0.038 & 0.040 & \multicolumn{1}{r|}{0.032} & 0.131 & 0.102 & \multicolumn{1}{r|}{0.103} & 0.224 & 0.118 & 0.108 \\
 & 200 & 0.053 & 0.042 & \multicolumn{1}{r|}{0.045} & 0.049 & 0.044 & \multicolumn{1}{r|}{0.043} & 0.103 & 0.092 & \multicolumn{1}{r|}{0.087} & 0.238 & 0.118 & 0.117 \\
 & 400 & 0.057 & 0.064 & \multicolumn{1}{r|}{0.059} & 0.056 & 0.054 & \multicolumn{1}{r|}{0.056} & 0.099 & 0.083 & \multicolumn{1}{r|}{0.083} & 0.240 & 0.135 & 0.132 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
 50 & 50 & 0.118 & 0.090 & \multicolumn{1}{r|}{0.085} & 0.116 & 0.103 & \multicolumn{1}{r|}{0.110} & 0.120 & 0.119 & \multicolumn{1}{r|}{0.147} & 0.122 & 0.139 & 0.161 \\
 & 100 & 0.111 & 0.089 & \multicolumn{1}{r|}{0.081} & 0.112 & 0.096 & \multicolumn{1}{r|}{0.099} & 0.112 & 0.108 & \multicolumn{1}{r|}{0.120} & 0.112 & 0.115 & 0.130 \\
 & 200 & 0.091 & 0.074 & \multicolumn{1}{r|}{0.071} & 0.091 & 0.080 & \multicolumn{1}{r|}{0.088} & 0.094 & 0.089 & \multicolumn{1}{r|}{0.101} & 0.098 & 0.098 & 0.111 \\
 & 400 & 0.097 & 0.086 & \multicolumn{1}{r|}{0.084} & 0.096 & 0.088 & \multicolumn{1}{r|}{0.089} & 0.096 & 0.090 & \multicolumn{1}{r|}{0.100} & 0.097 & 0.096 & 0.109 \\
100 & 50 & 0.090 & 0.069 & \multicolumn{1}{r|}{0.060} & 0.095 & 0.080 & \multicolumn{1}{r|}{0.093} & 0.095 & 0.097 & \multicolumn{1}{r|}{0.128} & 0.097 & 0.117 & 0.131 \\
 & 100 & 0.105 & 0.092 & \multicolumn{1}{r|}{0.086} & 0.106 & 0.099 & \multicolumn{1}{r|}{0.104} & 0.105 & 0.104 & \multicolumn{1}{r|}{0.125} & 0.109 & 0.122 & 0.138 \\
 & 200 & 0.098 & 0.088 & \multicolumn{1}{r|}{0.086} & 0.097 & 0.087 & \multicolumn{1}{r|}{0.094} & 0.099 & 0.095 & \multicolumn{1}{r|}{0.109} & 0.101 & 0.107 & 0.122 \\
 & 400 & 0.099 & 0.088 & \multicolumn{1}{r|}{0.087} & 0.099 & 0.089 & \multicolumn{1}{r|}{0.096} & 0.099 & 0.093 & \multicolumn{1}{r|}{0.106} & 0.101 & 0.098 & 0.120 \\
200 & 50 & 0.089 & 0.073 & \multicolumn{1}{r|}{0.059} & 0.089 & 0.081 & \multicolumn{1}{r|}{0.091} & 0.092 & 0.098 & \multicolumn{1}{r|}{0.131} & 0.095 & 0.121 & 0.134 \\
 & 100 & 0.102 & 0.082 & \multicolumn{1}{r|}{0.082} & 0.105 & 0.093 & \multicolumn{1}{r|}{0.102} & 0.105 & 0.105 & \multicolumn{1}{r|}{0.125} & 0.108 & 0.120 & 0.137 \\
 & 200 & 0.084 & 0.075 & \multicolumn{1}{r|}{0.073} & 0.084 & 0.080 & \multicolumn{1}{r|}{0.083} & 0.087 & 0.086 & \multicolumn{1}{r|}{0.098} & 0.088 & 0.093 & 0.106 \\
 & 400 & 0.086 & 0.075 & \multicolumn{1}{r|}{0.073} & 0.086 & 0.076 & \multicolumn{1}{r|}{0.077} & 0.085 & 0.080 & \multicolumn{1}{r|}{0.093} & 0.085 & 0.090 & 0.101 \\
400 & 50 & 0.082 & 0.064 & \multicolumn{1}{r|}{0.065} & 0.082 & 0.078 & \multicolumn{1}{r|}{0.090} & 0.082 & 0.091 & \multicolumn{1}{r|}{0.119} & 0.087 & 0.113 & 0.123 \\
 & 100 & 0.084 & 0.072 & \multicolumn{1}{r|}{0.075} & 0.088 & 0.085 & \multicolumn{1}{r|}{0.096} & 0.090 & 0.096 & \multicolumn{1}{r|}{0.111} & 0.089 & 0.108 & 0.122 \\
 & 200 & 0.087 & 0.075 & \multicolumn{1}{r|}{0.078} & 0.088 & 0.082 & \multicolumn{1}{r|}{0.086} & 0.088 & 0.087 & \multicolumn{1}{r|}{0.101} & 0.089 & 0.102 & 0.114 \\
 & 400 & 0.109 & 0.097 & \multicolumn{1}{r|}{0.095} & 0.110 & 0.104 & \multicolumn{1}{r|}{0.105} & 0.111 & 0.108 & \multicolumn{1}{r|}{0.120} & 0.112 & 0.117 & 0.132\\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{$(\rho_u,\delta_\epsilon) =(0.25,0.25)$} & \multicolumn{6}{c}{$(\rho_u,\delta_\epsilon) =(0.25,0.5)$} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  \\
50 & 50 & 0.173 & 0.191 & \multicolumn{1}{r|}{0.205} & 0.154 & 0.171 & \multicolumn{1}{r|}{0.183} & 0.189 & 0.204 & \multicolumn{1}{r|}{0.212} & 0.164 & 0.192 & 0.193 \\
 & 100 & 0.104 & 0.106 & \multicolumn{1}{r|}{0.111} & 0.095 & 0.100 & \multicolumn{1}{r|}{0.110} & 0.106 & 0.111 & \multicolumn{1}{r|}{0.123} & 0.104 & 0.111 & 0.115 \\
 & 200 & 0.081 & 0.088 & \multicolumn{1}{r|}{0.086} & 0.075 & 0.076 & \multicolumn{1}{r|}{0.082} & 0.068 & 0.077 & \multicolumn{1}{r|}{0.081} & 0.071 & 0.076 & 0.077 \\
 & 400 & 0.055 & 0.063 & \multicolumn{1}{r|}{0.061} & 0.058 & 0.059 & \multicolumn{1}{r|}{0.064} & 0.061 & 0.060 & \multicolumn{1}{r|}{0.057} & 0.063 & 0.059 & 0.058 \\
100 & 50 & 0.178 & 0.188 & \multicolumn{1}{r|}{0.207} & 0.175 & 0.185 & \multicolumn{1}{r|}{0.194} & 0.194 & 0.209 & \multicolumn{1}{r|}{0.225} & 0.177 & 0.195 & 0.203 \\
 & 100 & 0.095 & 0.099 & \multicolumn{1}{r|}{0.103} & 0.088 & 0.096 & \multicolumn{1}{r|}{0.100} & 0.098 & 0.104 & \multicolumn{1}{r|}{0.110} & 0.095 & 0.096 & 0.103 \\
 & 200 & 0.064 & 0.065 & \multicolumn{1}{r|}{0.070} & 0.060 & 0.063 & \multicolumn{1}{r|}{0.060} & 0.073 & 0.079 & \multicolumn{1}{r|}{0.089} & 0.067 & 0.071 & 0.077 \\
 & 400 & 0.062 & 0.058 & \multicolumn{1}{r|}{0.060} & 0.059 & 0.060 & \multicolumn{1}{r|}{0.059} & 0.057 & 0.058 & \multicolumn{1}{r|}{0.060} & 0.060 & 0.057 & 0.060 \\
200 & 50 & 0.157 & 0.173 & \multicolumn{1}{r|}{0.186} & 0.143 & 0.155 & \multicolumn{1}{r|}{0.171} & 0.162 & 0.180 & \multicolumn{1}{r|}{0.197} & 0.143 & 0.156 & 0.170 \\
 & 100 & 0.101 & 0.103 & \multicolumn{1}{r|}{0.109} & 0.094 & 0.095 & \multicolumn{1}{r|}{0.104} & 0.101 & 0.102 & \multicolumn{1}{r|}{0.113} & 0.094 & 0.101 & 0.107 \\
 & 200 & 0.076 & 0.074 & \multicolumn{1}{r|}{0.080} & 0.077 & 0.077 & \multicolumn{1}{r|}{0.079} & 0.078 & 0.079 & \multicolumn{1}{r|}{0.080} & 0.077 & 0.073 & 0.080 \\
 & 400 & 0.068 & 0.068 & \multicolumn{1}{r|}{0.070} & 0.070 & 0.066 & \multicolumn{1}{r|}{0.068} & 0.066 & 0.069 & \multicolumn{1}{r|}{0.069} & 0.066 & 0.075 & 0.077 \\
400 & 50 & 0.162 & 0.176 & \multicolumn{1}{r|}{0.194} & 0.154 & 0.160 & \multicolumn{1}{r|}{0.178} & 0.163 & 0.184 & \multicolumn{1}{r|}{0.204} & 0.158 & 0.164 & 0.184 \\
 & 100 & 0.087 & 0.093 & \multicolumn{1}{r|}{0.097} & 0.081 & 0.083 & \multicolumn{1}{r|}{0.090} & 0.095 & 0.105 & \multicolumn{1}{r|}{0.109} & 0.093 & 0.099 & 0.103 \\
 & 200 & 0.072 & 0.072 & \multicolumn{1}{r|}{0.079} & 0.072 & 0.073 & \multicolumn{1}{r|}{0.074} & 0.080 & 0.079 & \multicolumn{1}{r|}{0.082} & 0.077 & 0.077 & 0.076 \\
 & 400 & 0.064 & 0.065 & \multicolumn{1}{r|}{0.064} & 0.065 & 0.068 & \multicolumn{1}{r|}{0.065} & 0.056 & 0.058 & \multicolumn{1}{r|}{0.057} & 0.059 & 0.051 & 0.058 \\
 &  & \multicolumn{6}{c}{$(\rho_u,\delta_\epsilon) =(0.5,0.25)$} & \multicolumn{6}{c}{$(\rho_u,\delta_\epsilon) =(0.5,0.5)$} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} \\
 &  & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  \\
50 & 50 & 0.226 & 0.234 & \multicolumn{1}{r|}{0.236} & 0.211 & 0.227 & \multicolumn{1}{r|}{0.234} & 0.250 & 0.264 & \multicolumn{1}{r|}{0.274} & 0.241 & 0.253 & 0.260 \\
 & 100 & 0.128 & 0.134 & \multicolumn{1}{r|}{0.141} & 0.114 & 0.124 & \multicolumn{1}{r|}{0.131} & 0.142 & 0.150 & \multicolumn{1}{r|}{0.162} & 0.126 & 0.141 & 0.144 \\
 & 200 & 0.089 & 0.096 & \multicolumn{1}{r|}{0.095} & 0.090 & 0.089 & \multicolumn{1}{r|}{0.091} & 0.088 & 0.099 & \multicolumn{1}{r|}{0.095} & 0.094 & 0.095 & 0.095 \\
 & 400 & 0.065 & 0.064 & \multicolumn{1}{r|}{0.066} & 0.062 & 0.064 & \multicolumn{1}{r|}{0.064} & 0.060 & 0.055 & \multicolumn{1}{r|}{0.062} & 0.060 & 0.059 & 0.059 \\
100 & 50 & 0.225 & 0.246 & \multicolumn{1}{r|}{0.263} & 0.218 & 0.226 & \multicolumn{1}{r|}{0.240} & 0.256 & 0.274 & \multicolumn{1}{r|}{0.294} & 0.247 & 0.259 & 0.269 \\
 & 100 & 0.110 & 0.112 & \multicolumn{1}{r|}{0.116} & 0.103 & 0.104 & \multicolumn{1}{r|}{0.115} & 0.109 & 0.114 & \multicolumn{1}{r|}{0.116} & 0.102 & 0.111 & 0.115 \\
 & 200 & 0.064 & 0.069 & \multicolumn{1}{r|}{0.074} & 0.059 & 0.068 & \multicolumn{1}{r|}{0.068} & 0.085 & 0.085 & \multicolumn{1}{r|}{0.087} & 0.080 & 0.080 & 0.086 \\
 & 400 & 0.067 & 0.069 & \multicolumn{1}{r|}{0.072} & 0.066 & 0.068 & \multicolumn{1}{r|}{0.065} & 0.060 & 0.063 & \multicolumn{1}{r|}{0.064} & 0.060 & 0.062 & 0.064 \\
200 & 50 & 0.220 & 0.238 & \multicolumn{1}{r|}{0.257} & 0.207 & 0.222 & \multicolumn{1}{r|}{0.239} & 0.239 & 0.258 & \multicolumn{1}{r|}{0.271} & 0.228 & 0.245 & 0.253 \\
 & 100 & 0.103 & 0.116 & \multicolumn{1}{r|}{0.127} & 0.100 & 0.101 & \multicolumn{1}{r|}{0.109} & 0.113 & 0.118 & \multicolumn{1}{r|}{0.121} & 0.109 & 0.119 & 0.125 \\
 & 200 & 0.082 & 0.091 & \multicolumn{1}{r|}{0.093} & 0.086 & 0.080 & \multicolumn{1}{r|}{0.081} & 0.079 & 0.085 & \multicolumn{1}{r|}{0.089} & 0.081 & 0.084 & 0.087 \\
 & 400 & 0.069 & 0.074 & \multicolumn{1}{r|}{0.077} & 0.067 & 0.067 & \multicolumn{1}{r|}{0.072} & 0.078 & 0.082 & \multicolumn{1}{r|}{0.086} & 0.076 & 0.076 & 0.082 \\
400 & 50 & 0.204 & 0.215 & \multicolumn{1}{r|}{0.222} & 0.197 & 0.200 & \multicolumn{1}{r|}{0.213} & 0.221 & 0.219 & \multicolumn{1}{r|}{0.235} & 0.208 & 0.208 & 0.223 \\
 & 100 & 0.086 & 0.093 & \multicolumn{1}{r|}{0.094} & 0.077 & 0.084 & \multicolumn{1}{r|}{0.085} & 0.099 & 0.096 & \multicolumn{1}{r|}{0.104} & 0.091 & 0.091 & 0.097 \\
 & 200 & 0.079 & 0.081 & \multicolumn{1}{r|}{0.081} & 0.078 & 0.073 & \multicolumn{1}{r|}{0.077} & 0.082 & 0.082 & \multicolumn{1}{r|}{0.086} & 0.080 & 0.076 & 0.082 \\
 & 400 & 0.063 & 0.055 & \multicolumn{1}{r|}{0.057} & 0.059 & 0.058 & \multicolumn{1}{r|}{0.057} & 0.059 & 0.060 & \multicolumn{1}{r|}{0.061} & 0.058 & 0.061 & 0.065\\
 \hline \hline 
\end{tabular}
\begin{tabular}{lrr}
		\hline\hline
		& Ljung-Box Q-test & CD test statistic \\
		$N=97$ & 34.02\%  & 72.3653 \\
		$N=114$ & 39.47\% & 76.0659 \\
		$N=132$ & 40.91\% & 82.0605\\
		\hline\hline
	\end{tabular}
\begin{tabular}{lrrrrr}
			\hline\hline
			&  & Estimates & 95\% CI ($s_1^2$) & 95\% CI ($s_2^2$) & 95\% CI ($s_3^2$) \\
			$N=97$ & Annualized Alpha & 0.72\% & (0.24\%, 1.08\%) & (0.12\%, 1.20\%) & (-0.12\%, 1.44\%) \\
			& Market Factor & 0.7573 & (0.7443, 0.7703) & (0.6811, 0.8335) & (0.7327, 0.7819) \\
			& Size Factor & 0.0224 & (0.0071, 0.0376) & (-0.0154, 0.0601) & (-0.0061, 0.0508) \\
			& Value Factor & 0.0319 & (0.0164, 0.0475) & (-0.0118, 0.0756) & (-0.0039, 0.0678) \\
			& Momentum Factor & -0.0022 & (-0.0130, 0.0086) & (-0.0163, 0.0119) & (-0.0224, 0.0180) \\
			&  &  &  &  &  \\
			$N=114$ & Annualized Alpha & 0.60\% & (0.24\%, 1.08\%) & (0.12\%,  1.20\%) & ( -0.24\%, 1.44\%) \\
			& Market Factor & 0.7542 & (0.7420, 0.7664) & (0.6833, 0.8251) & (0.7295, 0.7789) \\
			& Size Factor & 0.0295 & (0.0151, 0.0438) & (-0.0049, 0.0639) & (0.0023, 0.0567) \\
			& Value Factor & 0.0170 & (0.0024, 0.0317) & (-0.0228, 0.0569) & (-0.0188, 0.0529) \\
			& Momentum Factor & -0.0025 & (-0.0127, 0.0077) & (-0.0158, 0.0108) & (-0.0215, 0.0165) \\
			&  &  &  &  &  \\
			$N=132$ & Annualized Alpha & 0.72\% & (0.36\%, 1.08\%) & (0.24\%, 1.2\%) & (-0.12\%, 1.56\%) \\
			& Market Factor & 0.7299 & (0.7181, 0.7416) & (0.6622, 0.7976) & (0.7058, 0.7540) \\
			& Size Factor & 0.0373 & (0.0230, 0.0516) & (0.0033, 0.0714) & (0.0119, 0.0627) \\
			& Value Factor & 0.0137 & (-0.0002, 0.0276) & (-0.0236, 0.0510) & (-0.0213, 0.0488) \\
			& Momentum Factor & 0.0032 & (-0.0065, 0.0128) & (-0.0094, 0.0158) & (-0.0157, 0.0220) \\
			\hline\hline
	\end{tabular}
\begin{tabular}{llrrr}
			\hline\hline
			\multicolumn{5}{c}{BCL} \\
			&  & $L=3$ & $L=7$ & $L=11$ \\
			$N=97$ & $M =0.1$ & (-0.00\%, 1.32\%) & (0.00\%, 1.32\%) & (0.00\%, 1.32\%) \\
			& $M =0.15$ & (-0.00\%, 1.32\%) & (0.00\%, 1.32\%) & (0.00\%, 1.32\%) \\
			& $M =0.2$ & (-0.00\%, 1.32\%) & (0.00\%, 1.32\%) & (0.00\%, 1.32\%) \\
			& $M =0.25$ & (-0.00\%, 1.32\%) & (0.00\%, 1.32\%) & (0.00\%, 1.32\%) \\
			$N=114$ & $M =0.1$ & (-0.12\%, 1.44\%) & (-0.00\%, 1.32\%) & (-0.00\%, 1.32\%) \\
			& $M =0.15$ & (-0.12\%, 1.44\%) & (-0.00\%, 1.32\%) & (-0.00\%, 1.32\%) \\
			& $M =0.2$ & (-0.12\%, 1.44\%) & (-0.00\%, 1.32\%) & (-0.00\%, 1.32\%) \\
			& $M =0.25$ & (-0.12\%, 1.44\%) & (-0.00\%, 1.32\%) & (-0.00\%, 1.32\%) \\
			$N=132$ & $M =0.1$ & (0.00\%, 1.44\%) & (0.00\%, 1.32\%) & (0.00\%, 1.32\%) \\
			& $M =0.15$ & (0.00\%, 1.44\%) & (0.00\%, 1.32\%) & (0.00\%, 1.32\%) \\
			& $M =0.2$ & (0.00\%, 1.44\%) & (0.00\%, 1.32\%) & (0.00\%, 1.32\%) \\
			& $M =0.25$ & (0.00\%, 1.44\%) & (0.00\%, 1.32\%) & (0.00\%, 1.32\%) \\
	%		&  &  &  &  \\
			\multicolumn{5}{c}{MBB} \\
			&  & $\lfloor 0.8\ell_M\rfloor$ &$\lfloor  \ell_M\rfloor$ & $\lfloor 1.2\ell_M\rfloor$ \\
			& $N=97$ & (-0.00\%, 1.44\%) & (0.00\%, 1.44\%) & (0.00\%, 1.44\%) \\
			& $N=114$ & (-0.12\%, 1.56\%) & (0.00\%, 1.44\%) & (-0.12\%, 1.44\%) \\
			& $N=132$ & (0.00\%, 1.56\%) & (0.12\%, 1.56\%) & (0.00\%, 1.56\%) \\
	%		&  &  &  &  \\
			\multicolumn{5}{c}{DWB} \\
			&  & $0.8\ell$& $ \ell$ & $1.2\ell$ \\
			$N=97 $& Bartlett & (-0.12\%, 1.44\%) & (-0.12\%, 1.44\%) & (-0.12\%, 1.44\%) \\
			& Trapezoidal & (-0.12\%, 1.44\%) & (-0.12\%, 1.32\%) & ( -0.12\%, 1.32\%) \\
			$N=114$ & Bartlett & (-0.12\%, 1.56\%) & (-0.12\%, 1.68\%) & (-0.12\%, 1.68\%) \\
			& Trapezoidal & (-0.24\%, 1.56\%) & (-0.24\%, 1.56\%) &  (-0.12\%, 1.56\%) \\
			$N=132$ & Bartlett & (-0.00\%, 1.56\%) & (-0.12\%, 1.68\%) & (-0.00\%, 1.56\%) \\
			& Trapezoidal & (-0.12\%, 1.56\%) & (-0.12\%, 1.56\%) & (-0.00\%, 1.56\%)  \\
			\hline\hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
 50 & 50 & 0.021 & 0.014 & \multicolumn{1}{r|}{0.005} & 0.031 & 0.022 & \multicolumn{1}{r|}{0.013} & 0.161 & 0.158 & \multicolumn{1}{r|}{0.152} & 0.269 & 0.138 & 0.130 \\
 & 100 & 0.043 & 0.031 & \multicolumn{1}{r|}{0.024} & 0.043 & 0.036 & \multicolumn{1}{r|}{0.034} & 0.130 & 0.120 & \multicolumn{1}{r|}{0.115} & 0.252 & 0.125 & 0.125 \\
 & 200 & 0.049 & 0.039 & \multicolumn{1}{r|}{0.042} & 0.046 & 0.045 & \multicolumn{1}{r|}{0.045} & 0.106 & 0.099 & \multicolumn{1}{r|}{0.099} & 0.249 & 0.122 & 0.121 \\
 & 400 & 0.022 & 0.025 & \multicolumn{1}{r|}{0.024} & 0.029 & 0.026 & \multicolumn{1}{r|}{0.026} & 0.061 & 0.045 & \multicolumn{1}{r|}{0.041} & 0.256 & 0.112 & 0.120 \\
100 & 50 & 0.018 & 0.008 & \multicolumn{1}{r|}{0.005} & 0.024 & 0.016 & \multicolumn{1}{r|}{0.011} & 0.160 & 0.125 & \multicolumn{1}{r|}{0.126} & 0.234 & 0.111 & 0.103 \\
 & 100 & 0.045 & 0.032 & \multicolumn{1}{r|}{0.033} & 0.050 & 0.044 & \multicolumn{1}{r|}{0.041} & 0.132 & 0.113 & \multicolumn{1}{r|}{0.105} & 0.243 & 0.121 & 0.123 \\
 & 200 & 0.041 & 0.041 & \multicolumn{1}{r|}{0.038} & 0.042 & 0.041 & \multicolumn{1}{r|}{0.034} & 0.091 & 0.086 & \multicolumn{1}{r|}{0.077} & 0.232 & 0.109 & 0.105 \\
 & 400 & 0.062 & 0.058 & \multicolumn{1}{r|}{0.059} & 0.063 & 0.055 & \multicolumn{1}{r|}{0.054} & 0.095 & 0.080 & \multicolumn{1}{r|}{0.081} & 0.253 & 0.142 & 0.131 \\
200 & 50 & 0.028 & 0.021 & \multicolumn{1}{r|}{0.010} & 0.040 & 0.027 & \multicolumn{1}{r|}{0.016} & 0.170 & 0.155 & \multicolumn{1}{r|}{0.156} & 0.242 & 0.128 & 0.125 \\
 & 100 & 0.035 & 0.033 & \multicolumn{1}{r|}{0.028} & 0.035 & 0.034 & \multicolumn{1}{r|}{0.032} & 0.120 & 0.108 & \multicolumn{1}{r|}{0.101} & 0.249 & 0.121 & 0.120 \\
 & 200 & 0.053 & 0.049 & \multicolumn{1}{r|}{0.040} & 0.054 & 0.049 & \multicolumn{1}{r|}{0.043} & 0.099 & 0.088 & \multicolumn{1}{r|}{0.086} & 0.256 & 0.131 & 0.129 \\
 & 400 & 0.048 & 0.047 & \multicolumn{1}{r|}{0.046} & 0.047 & 0.045 & \multicolumn{1}{r|}{0.043} & 0.074 & 0.058 & \multicolumn{1}{r|}{0.062} & 0.205 & 0.112 & 0.105 \\
400 & 50 & 0.020 & 0.012 & \multicolumn{1}{r|}{0.006} & 0.030 & 0.022 & \multicolumn{1}{r|}{0.019} & 0.163 & 0.150 & \multicolumn{1}{r|}{0.137} & 0.252 & 0.129 & 0.123 \\
 & 100 & 0.037 & 0.029 & \multicolumn{1}{r|}{0.027} & 0.042 & 0.033 & \multicolumn{1}{r|}{0.033} & 0.115 & 0.109 & \multicolumn{1}{r|}{0.096} & 0.226 & 0.111 & 0.110 \\
 & 200 & 0.060 & 0.058 & \multicolumn{1}{r|}{0.054} & 0.065 & 0.055 & \multicolumn{1}{r|}{0.056} & 0.098 & 0.083 & \multicolumn{1}{r|}{0.089} & 0.245 & 0.138 & 0.138 \\
 & 400 & 0.056 & 0.052 & \multicolumn{1}{r|}{0.050} & 0.058 & 0.058 & \multicolumn{1}{r|}{0.050} & 0.094 & 0.084 & \multicolumn{1}{r|}{0.085} & 0.253 & 0.137 & 0.138 \\
 & \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.095 & 0.076 & \multicolumn{1}{r|}{0.062} & 0.094 & 0.082 & \multicolumn{1}{r|}{0.075} & 0.101 & 0.089 & \multicolumn{1}{r|}{0.117} & 0.102 & 0.103 & 0.147 \\
 & 100 & 0.097 & 0.075 & \multicolumn{1}{r|}{0.074} & 0.096 & 0.083 & \multicolumn{1}{r|}{0.090} & 0.096 & 0.088 & \multicolumn{1}{r|}{0.110} & 0.099 & 0.104 & 0.117 \\
 & 200 & 0.093 & 0.084 & \multicolumn{1}{r|}{0.080} & 0.094 & 0.086 & \multicolumn{1}{r|}{0.085} & 0.095 & 0.090 & \multicolumn{1}{r|}{0.096} & 0.096 & 0.092 & 0.108 \\
 & 400 & 0.078 & 0.059 & \multicolumn{1}{r|}{0.059} & 0.078 & 0.063 & \multicolumn{1}{r|}{0.062} & 0.078 & 0.071 & \multicolumn{1}{r|}{0.075} & 0.083 & 0.076 & 0.086 \\
100 & 50 & 0.080 & 0.056 & \multicolumn{1}{r|}{0.040} & 0.079 & 0.064 & \multicolumn{1}{r|}{0.073} & 0.080 & 0.081 & \multicolumn{1}{r|}{0.099} & 0.083 & 0.092 & 0.122 \\
 & 100 & 0.099 & 0.080 & \multicolumn{1}{r|}{0.076} & 0.100 & 0.088 & \multicolumn{1}{r|}{0.084} & 0.098 & 0.091 & \multicolumn{1}{r|}{0.100} & 0.099 & 0.100 & 0.115 \\
 & 200 & 0.079 & 0.067 & \multicolumn{1}{r|}{0.066} & 0.077 & 0.070 & \multicolumn{1}{r|}{0.070} & 0.080 & 0.073 & \multicolumn{1}{r|}{0.080} & 0.079 & 0.081 & 0.099 \\
 & 400 & 0.104 & 0.096 & \multicolumn{1}{r|}{0.094} & 0.104 & 0.098 & \multicolumn{1}{r|}{0.097} & 0.106 & 0.096 & \multicolumn{1}{r|}{0.107} & 0.108 & 0.104 & 0.113 \\
200 & 50 & 0.094 & 0.075 & \multicolumn{1}{r|}{0.064} & 0.097 & 0.084 & \multicolumn{1}{r|}{0.092} & 0.099 & 0.097 & \multicolumn{1}{r|}{0.129} & 0.104 & 0.116 & 0.142 \\
 & 100 & 0.086 & 0.074 & \multicolumn{1}{r|}{0.069} & 0.090 & 0.074 & \multicolumn{1}{r|}{0.079} & 0.090 & 0.086 & \multicolumn{1}{r|}{0.094} & 0.093 & 0.092 & 0.113 \\
 & 200 & 0.103 & 0.094 & \multicolumn{1}{r|}{0.087} & 0.103 & 0.097 & \multicolumn{1}{r|}{0.094} & 0.104 & 0.100 & \multicolumn{1}{r|}{0.105} & 0.104 & 0.105 & 0.109 \\
 & 400 & 0.085 & 0.078 & \multicolumn{1}{r|}{0.074} & 0.084 & 0.078 & \multicolumn{1}{r|}{0.079} & 0.084 & 0.080 & \multicolumn{1}{r|}{0.084} & 0.084 & 0.084 & 0.091 \\
400 & 50 & 0.082 & 0.058 & \multicolumn{1}{r|}{0.054} & 0.086 & 0.069 & \multicolumn{1}{r|}{0.082} & 0.084 & 0.078 & \multicolumn{1}{r|}{0.120} & 0.089 & 0.104 & 0.141 \\
 & 100 & 0.080 & 0.070 & \multicolumn{1}{r|}{0.067} & 0.082 & 0.071 & \multicolumn{1}{r|}{0.080} & 0.082 & 0.079 & \multicolumn{1}{r|}{0.094} & 0.084 & 0.088 & 0.106 \\
 & 200 & 0.106 & 0.094 & \multicolumn{1}{r|}{0.090} & 0.104 & 0.098 & \multicolumn{1}{r|}{0.100} & 0.104 & 0.102 & \multicolumn{1}{r|}{0.109} & 0.111 & 0.109 & 0.118 \\
 & 400 & 0.109 & 0.092 & \multicolumn{1}{r|}{0.093} & 0.109 & 0.098 & \multicolumn{1}{r|}{0.098} & 0.110 & 0.100 & \multicolumn{1}{r|}{0.106} & 0.113 & 0.106 & 0.116\\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
 50 & 50 & 0.037 & 0.022 & \multicolumn{1}{r|}{0.010} & 0.045 & 0.040 & \multicolumn{1}{r|}{0.024} & 0.262 & 0.198 & \multicolumn{1}{r|}{0.200} & 0.388 & 0.138 & 0.274 \\
 & 100 & 0.043 & 0.038 & \multicolumn{1}{r|}{0.035} & 0.052 & 0.045 & \multicolumn{1}{r|}{0.039} & 0.174 & 0.127 & \multicolumn{1}{r|}{0.124} & 0.388 & 0.110 & 0.247 \\
 & 200 & 0.070 & 0.060 & \multicolumn{1}{r|}{0.055} & 0.071 & 0.071 & \multicolumn{1}{r|}{0.055} & 0.151 & 0.112 & \multicolumn{1}{r|}{0.125} & 0.382 & 0.126 & 0.274 \\
 & 400 & 0.077 & 0.066 & \multicolumn{1}{r|}{0.064} & 0.088 & 0.078 & \multicolumn{1}{r|}{0.070} & 0.129 & 0.095 & \multicolumn{1}{r|}{0.099} & 0.379 & 0.128 & 0.261 \\
100 & 50 & 0.033 & 0.021 & \multicolumn{1}{r|}{0.010} & 0.046 & 0.031 & \multicolumn{1}{r|}{0.024} & 0.237 & 0.174 & \multicolumn{1}{r|}{0.187} & 0.373 & 0.111 & 0.248 \\
 & 100 & 0.040 & 0.038 & \multicolumn{1}{r|}{0.038} & 0.051 & 0.042 & \multicolumn{1}{r|}{0.034} & 0.168 & 0.128 & \multicolumn{1}{r|}{0.131} & 0.378 & 0.128 & 0.252 \\
 & 200 & 0.060 & 0.051 & \multicolumn{1}{r|}{0.045} & 0.069 & 0.059 & \multicolumn{1}{r|}{0.044} & 0.142 & 0.108 & \multicolumn{1}{r|}{0.115} & 0.369 & 0.122 & 0.258 \\
 & 400 & 0.061 & 0.056 & \multicolumn{1}{r|}{0.055} & 0.060 & 0.056 & \multicolumn{1}{r|}{0.057} & 0.101 & 0.075 & \multicolumn{1}{r|}{0.088} & 0.347 & 0.107 & 0.220 \\
200 & 50 & 0.034 & 0.021 & \multicolumn{1}{r|}{0.013} & 0.049 & 0.033 & \multicolumn{1}{r|}{0.021} & 0.235 & 0.183 & \multicolumn{1}{r|}{0.180} & 0.374 & 0.120 & 0.252 \\
 & 100 & 0.069 & 0.051 & \multicolumn{1}{r|}{0.043} & 0.076 & 0.059 & \multicolumn{1}{r|}{0.055} & 0.195 & 0.146 & \multicolumn{1}{r|}{0.153} & 0.386 & 0.148 & 0.280 \\
 & 200 & 0.064 & 0.055 & \multicolumn{1}{r|}{0.054} & 0.067 & 0.060 & \multicolumn{1}{r|}{0.053} & 0.137 & 0.096 & \multicolumn{1}{r|}{0.110} & 0.375 & 0.121 & 0.249 \\
 & 400 & 0.069 & 0.068 & \multicolumn{1}{r|}{0.063} & 0.076 & 0.071 & \multicolumn{1}{r|}{0.062} & 0.112 & 0.091 & \multicolumn{1}{r|}{0.099} & 0.368 & 0.127 & 0.256 \\
400 & 50 & 0.031 & 0.021 & \multicolumn{1}{r|}{0.010} & 0.045 & 0.033 & \multicolumn{1}{r|}{0.022} & 0.245 & 0.197 & \multicolumn{1}{r|}{0.201} & 0.380 & 0.122 & 0.254 \\
 & 100 & 0.059 & 0.049 & \multicolumn{1}{r|}{0.037} & 0.070 & 0.055 & \multicolumn{1}{r|}{0.045} & 0.183 & 0.136 & \multicolumn{1}{r|}{0.153} & 0.376 & 0.128 & 0.261 \\
 & 200 & 0.066 & 0.062 & \multicolumn{1}{r|}{0.057} & 0.071 & 0.065 & \multicolumn{1}{r|}{0.060} & 0.143 & 0.113 & \multicolumn{1}{r|}{0.114} & 0.351 & 0.121 & 0.241 \\
 & 400 & 0.059 & 0.058 & \multicolumn{1}{r|}{0.051} & 0.071 & 0.058 & \multicolumn{1}{r|}{0.051} & 0.112 & 0.078 & \multicolumn{1}{r|}{0.091} & 0.356 & 0.121 & 0.231 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.129 & 0.084 & \multicolumn{1}{r|}{0.073} & 0.130 & 0.094 & \multicolumn{1}{r|}{0.096} & 0.136 & 0.105 & \multicolumn{1}{r|}{0.140} & 0.143 & 0.130 & 0.154 \\
 & 100 & 0.124 & 0.076 & \multicolumn{1}{r|}{0.070} & 0.124 & 0.084 & \multicolumn{1}{r|}{0.085} & 0.123 & 0.095 & \multicolumn{1}{r|}{0.109} & 0.126 & 0.111 & 0.128 \\
 & 200 & 0.154 & 0.116 & \multicolumn{1}{r|}{0.102} & 0.155 & 0.119 & \multicolumn{1}{r|}{0.115} & 0.155 & 0.132 & \multicolumn{1}{r|}{0.133} & 0.152 & 0.142 & 0.143 \\
 & 400 & 0.151 & 0.110 & \multicolumn{1}{r|}{0.105} & 0.152 & 0.118 & \multicolumn{1}{r|}{0.109} & 0.155 & 0.121 & \multicolumn{1}{r|}{0.122} & 0.157 & 0.124 & 0.132 \\
100 & 50 & 0.122 & 0.072 & \multicolumn{1}{r|}{0.060} & 0.123 & 0.084 & \multicolumn{1}{r|}{0.090} & 0.124 & 0.098 & \multicolumn{1}{r|}{0.126} & 0.127 & 0.128 & 0.133 \\
 & 100 & 0.128 & 0.087 & \multicolumn{1}{r|}{0.074} & 0.128 & 0.091 & \multicolumn{1}{r|}{0.091} & 0.128 & 0.099 & \multicolumn{1}{r|}{0.115} & 0.129 & 0.119 & 0.131 \\
 & 200 & 0.142 & 0.100 & \multicolumn{1}{r|}{0.087} & 0.139 & 0.104 & \multicolumn{1}{r|}{0.100} & 0.144 & 0.115 & \multicolumn{1}{r|}{0.120} & 0.147 & 0.127 & 0.136 \\
 & 400 & 0.125 & 0.088 & \multicolumn{1}{r|}{0.075} & 0.124 & 0.088 & \multicolumn{1}{r|}{0.082} & 0.127 & 0.091 & \multicolumn{1}{r|}{0.089} & 0.125 & 0.100 & 0.104 \\
200 & 50 & 0.123 & 0.079 & \multicolumn{1}{r|}{0.065} & 0.122 & 0.090 & \multicolumn{1}{r|}{0.090} & 0.126 & 0.104 & \multicolumn{1}{r|}{0.138} & 0.129 & 0.134 & 0.143 \\
 & 100 & 0.159 & 0.120 & \multicolumn{1}{r|}{0.107} & 0.160 & 0.125 & \multicolumn{1}{r|}{0.125} & 0.163 & 0.138 & \multicolumn{1}{r|}{0.150} & 0.166 & 0.159 & 0.171 \\
 & 200 & 0.138 & 0.103 & \multicolumn{1}{r|}{0.094} & 0.138 & 0.109 & \multicolumn{1}{r|}{0.109} & 0.137 & 0.117 & \multicolumn{1}{r|}{0.124} & 0.143 & 0.126 & 0.134 \\
 & 400 & 0.143 & 0.110 & \multicolumn{1}{r|}{0.101} & 0.143 & 0.113 & \multicolumn{1}{r|}{0.110} & 0.144 & 0.116 & \multicolumn{1}{r|}{0.120} & 0.145 & 0.124 & 0.137 \\
400 & 50 & 0.130 & 0.078 & \multicolumn{1}{r|}{0.066} & 0.132 & 0.099 & \multicolumn{1}{r|}{0.109} & 0.133 & 0.122 & \multicolumn{1}{r|}{0.158} & 0.140 & 0.143 & 0.155 \\
 & 100 & 0.146 & 0.104 & \multicolumn{1}{r|}{0.091} & 0.148 & 0.108 & \multicolumn{1}{r|}{0.112} & 0.151 & 0.130 & \multicolumn{1}{r|}{0.142} & 0.154 & 0.142 & 0.151 \\
 & 200 & 0.138 & 0.110 & \multicolumn{1}{r|}{0.101} & 0.136 & 0.116 & \multicolumn{1}{r|}{0.110} & 0.136 & 0.122 & \multicolumn{1}{r|}{0.126} & 0.138 & 0.127 & 0.139 \\
 & 400 & 0.131 & 0.106 & \multicolumn{1}{r|}{0.100} & 0.132 & 0.106 & \multicolumn{1}{r|}{0.107} & 0.132 & 0.114 & \multicolumn{1}{r|}{0.118} & 0.133 & 0.120 & 0.129\\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
 50 & 50 & 0.035 & 0.024 & \multicolumn{1}{r|}{0.013} & 0.047 & 0.038 & \multicolumn{1}{r|}{0.024} & 0.263 & 0.190 & \multicolumn{1}{r|}{0.201} & 0.529 & 0.269 & 0.278 \\
 & 100 & 0.043 & 0.041 & \multicolumn{1}{r|}{0.038} & 0.053 & 0.043 & \multicolumn{1}{r|}{0.040} & 0.176 & 0.128 & \multicolumn{1}{r|}{0.128} & 0.525 & 0.252 & 0.253 \\
 & 200 & 0.067 & 0.059 & \multicolumn{1}{r|}{0.053} & 0.075 & 0.065 & \multicolumn{1}{r|}{0.054} & 0.150 & 0.119 & \multicolumn{1}{r|}{0.119} & 0.530 & 0.278 & 0.278 \\
 & 400 & 0.079 & 0.068 & \multicolumn{1}{r|}{0.064} & 0.088 & 0.075 & \multicolumn{1}{r|}{0.066} & 0.124 & 0.092 & \multicolumn{1}{r|}{0.097} & 0.502 & 0.267 & 0.271 \\
100 & 50 & 0.031 & 0.020 & \multicolumn{1}{r|}{0.011} & 0.045 & 0.034 & \multicolumn{1}{r|}{0.024} & 0.231 & 0.174 & \multicolumn{1}{r|}{0.190} & 0.500 & 0.242 & 0.244 \\
 & 100 & 0.046 & 0.039 & \multicolumn{1}{r|}{0.042} & 0.049 & 0.045 & \multicolumn{1}{r|}{0.034} & 0.169 & 0.121 & \multicolumn{1}{r|}{0.136} & 0.510 & 0.243 & 0.241 \\
 & 200 & 0.059 & 0.050 & \multicolumn{1}{r|}{0.051} & 0.065 & 0.059 & \multicolumn{1}{r|}{0.044} & 0.138 & 0.100 & \multicolumn{1}{r|}{0.112} & 0.490 & 0.261 & 0.258 \\
 & 400 & 0.063 & 0.059 & \multicolumn{1}{r|}{0.055} & 0.061 & 0.055 & \multicolumn{1}{r|}{0.053} & 0.103 & 0.075 & \multicolumn{1}{r|}{0.089} & 0.480 & 0.218 & 0.225 \\
200 & 50 & 0.034 & 0.021 & \multicolumn{1}{r|}{0.009} & 0.050 & 0.030 & \multicolumn{1}{r|}{0.023} & 0.231 & 0.185 & \multicolumn{1}{r|}{0.180} & 0.495 & 0.254 & 0.255 \\
 & 100 & 0.067 & 0.053 & \multicolumn{1}{r|}{0.044} & 0.074 & 0.059 & \multicolumn{1}{r|}{0.054} & 0.194 & 0.144 & \multicolumn{1}{r|}{0.157} & 0.515 & 0.274 & 0.275 \\
 & 200 & 0.067 & 0.055 & \multicolumn{1}{r|}{0.054} & 0.067 & 0.062 & \multicolumn{1}{r|}{0.054} & 0.140 & 0.098 & \multicolumn{1}{r|}{0.108} & 0.494 & 0.257 & 0.250 \\
 & 400 & 0.072 & 0.067 & \multicolumn{1}{r|}{0.061} & 0.075 & 0.071 & \multicolumn{1}{r|}{0.063} & 0.115 & 0.082 & \multicolumn{1}{r|}{0.100} & 0.502 & 0.252 & 0.259 \\
400 & 50 & 0.031 & 0.024 & \multicolumn{1}{r|}{0.009} & 0.045 & 0.033 & \multicolumn{1}{r|}{0.020} & 0.244 & 0.196 & \multicolumn{1}{r|}{0.202} & 0.517 & 0.257 & 0.258 \\
 & 100 & 0.058 & 0.048 & \multicolumn{1}{r|}{0.042} & 0.068 & 0.057 & \multicolumn{1}{r|}{0.044} & 0.184 & 0.134 & \multicolumn{1}{r|}{0.154} & 0.506 & 0.276 & 0.265 \\
 & 200 & 0.067 & 0.063 & \multicolumn{1}{r|}{0.057} & 0.072 & 0.065 & \multicolumn{1}{r|}{0.057} & 0.142 & 0.114 & \multicolumn{1}{r|}{0.112} & 0.484 & 0.238 & 0.242 \\
 & 400 & 0.062 & 0.056 & \multicolumn{1}{r|}{0.051} & 0.068 & 0.060 & \multicolumn{1}{r|}{0.051} & 0.110 & 0.078 & \multicolumn{1}{r|}{0.090} & 0.493 & 0.240 & 0.231 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
 50 & 50 & 0.175 & 0.128 & \multicolumn{1}{r|}{0.113} & 0.179 & 0.142 & \multicolumn{1}{r|}{0.149} & 0.177 & 0.169 & \multicolumn{1}{r|}{0.222} & 0.183 & 0.198 & 0.291 \\
 & 100 & 0.166 & 0.122 & \multicolumn{1}{r|}{0.107} & 0.168 & 0.129 & \multicolumn{1}{r|}{0.133} & 0.174 & 0.148 & \multicolumn{1}{r|}{0.173} & 0.178 & 0.165 & 0.220 \\
 & 200 & 0.192 & 0.151 & \multicolumn{1}{r|}{0.143} & 0.193 & 0.159 & \multicolumn{1}{r|}{0.152} & 0.196 & 0.160 & \multicolumn{1}{r|}{0.164} & 0.198 & 0.169 & 0.206 \\
 & 400 & 0.197 & 0.147 & \multicolumn{1}{r|}{0.136} & 0.198 & 0.151 & \multicolumn{1}{r|}{0.145} & 0.199 & 0.157 & \multicolumn{1}{r|}{0.162} & 0.200 & 0.167 & 0.172 \\
100 & 50 & 0.163 & 0.119 & \multicolumn{1}{r|}{0.100} & 0.165 & 0.130 & \multicolumn{1}{r|}{0.148} & 0.169 & 0.157 & \multicolumn{1}{r|}{0.226} & 0.171 & 0.191 & 0.277 \\
 & 100 & 0.170 & 0.119 & \multicolumn{1}{r|}{0.106} & 0.169 & 0.128 & \multicolumn{1}{r|}{0.134} & 0.173 & 0.147 & \multicolumn{1}{r|}{0.182} & 0.176 & 0.169 & 0.239 \\
 & 200 & 0.185 & 0.139 & \multicolumn{1}{r|}{0.125} & 0.186 & 0.147 & \multicolumn{1}{r|}{0.144} & 0.188 & 0.156 & \multicolumn{1}{r|}{0.173} & 0.193 & 0.171 & 0.196 \\
 & 400 & 0.160 & 0.127 & \multicolumn{1}{r|}{0.115} & 0.161 & 0.126 & \multicolumn{1}{r|}{0.125} & 0.161 & 0.132 & \multicolumn{1}{r|}{0.140} & 0.165 & 0.141 & 0.152 \\
200 & 50 & 0.165 & 0.115 & \multicolumn{1}{r|}{0.105} & 0.170 & 0.132 & \multicolumn{1}{r|}{0.161} & 0.174 & 0.167 & \multicolumn{1}{r|}{0.255} & 0.179 & 0.218 & 0.272 \\
 & 100 & 0.197 & 0.160 & \multicolumn{1}{r|}{0.153} & 0.200 & 0.171 & \multicolumn{1}{r|}{0.177} & 0.203 & 0.185 & \multicolumn{1}{r|}{0.218} & 0.204 & 0.212 & 0.270 \\
 & 200 & 0.180 & 0.142 & \multicolumn{1}{r|}{0.132} & 0.181 & 0.148 & \multicolumn{1}{r|}{0.145} & 0.180 & 0.153 & \multicolumn{1}{r|}{0.169} & 0.184 & 0.166 & 0.205 \\
 & 400 & 0.175 & 0.135 & \multicolumn{1}{r|}{0.126} & 0.175 & 0.141 & \multicolumn{1}{r|}{0.136} & 0.177 & 0.153 & \multicolumn{1}{r|}{0.158} & 0.179 & 0.161 & 0.170 \\
400 & 50 & 0.181 & 0.128 & \multicolumn{1}{r|}{0.118} & 0.185 & 0.145 & \multicolumn{1}{r|}{0.193} & 0.190 & 0.188 & \multicolumn{1}{r|}{0.272} & 0.197 & 0.238 & 0.282 \\
 & 100 & 0.198 & 0.152 & \multicolumn{1}{r|}{0.147} & 0.202 & 0.157 & \multicolumn{1}{r|}{0.176} & 0.198 & 0.182 & \multicolumn{1}{r|}{0.226} & 0.201 & 0.206 & 0.282 \\
 & 200 & 0.165 & 0.134 & \multicolumn{1}{r|}{0.130} & 0.164 & 0.137 & \multicolumn{1}{r|}{0.142} & 0.166 & 0.148 & \multicolumn{1}{r|}{0.167} & 0.167 & 0.156 & 0.207 \\
 & 400 & 0.161 & 0.135 & \multicolumn{1}{r|}{0.125} & 0.164 & 0.139 & \multicolumn{1}{r|}{0.136} & 0.164 & 0.141 & \multicolumn{1}{r|}{0.146} & 0.166 & 0.151 & 0.163 \\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
50 & 50 & 0.028 & 0.024 & \multicolumn{1}{r|}{0.012} & 0.045 & 0.029 & \multicolumn{1}{r|}{0.019} & 0.191 & 0.177 & \multicolumn{1}{r|}{0.172} & 0.233 & 0.116 & 0.136 \\
 & 100 & 0.048 & 0.046 & \multicolumn{1}{r|}{0.032} & 0.047 & 0.046 & \multicolumn{1}{r|}{0.041} & 0.147 & 0.125 & \multicolumn{1}{r|}{0.117} & 0.241 & 0.126 & 0.129 \\
 & 200 & 0.059 & 0.050 & \multicolumn{1}{r|}{0.047} & 0.058 & 0.053 & \multicolumn{1}{r|}{0.052} & 0.110 & 0.103 & \multicolumn{1}{r|}{0.110} & 0.250 & 0.127 & 0.134 \\
 & 400 & 0.058 & 0.059 & \multicolumn{1}{r|}{0.057} & 0.060 & 0.058 & \multicolumn{1}{r|}{0.054} & 0.101 & 0.085 & \multicolumn{1}{r|}{0.093} & 0.231 & 0.132 & 0.136 \\
100 & 50 & 0.027 & 0.019 & \multicolumn{1}{r|}{0.010} & 0.034 & 0.029 & \multicolumn{1}{r|}{0.023} & 0.180 & 0.172 & \multicolumn{1}{r|}{0.159} & 0.245 & 0.137 & 0.137 \\
 & 100 & 0.048 & 0.045 & \multicolumn{1}{r|}{0.042} & 0.051 & 0.047 & \multicolumn{1}{r|}{0.049} & 0.146 & 0.125 & \multicolumn{1}{r|}{0.121} & 0.229 & 0.143 & 0.142 \\
 & 200 & 0.051 & 0.047 & \multicolumn{1}{r|}{0.045} & 0.056 & 0.052 & \multicolumn{1}{r|}{0.048} & 0.110 & 0.099 & \multicolumn{1}{r|}{0.093} & 0.221 & 0.124 & 0.120 \\
 & 400 & 0.051 & 0.050 & \multicolumn{1}{r|}{0.046} & 0.047 & 0.049 & \multicolumn{1}{r|}{0.044} & 0.084 & 0.067 & \multicolumn{1}{r|}{0.067} & 0.213 & 0.113 & 0.115 \\
200 & 50 & 0.023 & 0.016 & \multicolumn{1}{r|}{0.007} & 0.030 & 0.019 & \multicolumn{1}{r|}{0.013} & 0.156 & 0.154 & \multicolumn{1}{r|}{0.144} & 0.222 & 0.116 & 0.106 \\
 & 100 & 0.044 & 0.038 & \multicolumn{1}{r|}{0.032} & 0.045 & 0.042 & \multicolumn{1}{r|}{0.041} & 0.136 & 0.118 & \multicolumn{1}{r|}{0.111} & 0.224 & 0.126 & 0.117 \\
 & 200 & 0.045 & 0.048 & \multicolumn{1}{r|}{0.039} & 0.045 & 0.046 & \multicolumn{1}{r|}{0.047} & 0.101 & 0.086 & \multicolumn{1}{r|}{0.092} & 0.220 & 0.115 & 0.116 \\
 & 400 & 0.047 & 0.045 & \multicolumn{1}{r|}{0.047} & 0.052 & 0.048 & \multicolumn{1}{r|}{0.044} & 0.089 & 0.072 & \multicolumn{1}{r|}{0.076} & 0.234 & 0.123 & 0.120 \\
400 & 50 & 0.032 & 0.020 & \multicolumn{1}{r|}{0.013} & 0.036 & 0.030 & \multicolumn{1}{r|}{0.026} & 0.173 & 0.172 & \multicolumn{1}{r|}{0.158} & 0.222 & 0.109 & 0.113 \\
 & 100 & 0.045 & 0.036 & \multicolumn{1}{r|}{0.032} & 0.051 & 0.045 & \multicolumn{1}{r|}{0.037} & 0.159 & 0.152 & \multicolumn{1}{r|}{0.141} & 0.265 & 0.134 & 0.129 \\
 & 200 & 0.059 & 0.055 & \multicolumn{1}{r|}{0.055} & 0.056 & 0.055 & \multicolumn{1}{r|}{0.054} & 0.115 & 0.102 & \multicolumn{1}{r|}{0.100} & 0.246 & 0.137 & 0.133 \\
 & 400 & 0.054 & 0.050 & \multicolumn{1}{r|}{0.047} & 0.065 & 0.049 & \multicolumn{1}{r|}{0.045} & 0.104 & 0.081 & \multicolumn{1}{r|}{0.087} & 0.264 & 0.144 & 0.143 \\
 & \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.105 & 0.082 & \multicolumn{1}{r|}{0.066} & 0.103 & 0.092 & \multicolumn{1}{r|}{0.102} & 0.105 & 0.102 & \multicolumn{1}{r|}{0.125} & 0.111 & 0.119 & 0.130 \\
 & 100 & 0.097 & 0.081 & \multicolumn{1}{r|}{0.077} & 0.097 & 0.089 & \multicolumn{1}{r|}{0.091} & 0.101 & 0.096 & \multicolumn{1}{r|}{0.112} & 0.101 & 0.107 & 0.130 \\
 & 200 & 0.105 & 0.092 & \multicolumn{1}{r|}{0.088} & 0.107 & 0.098 & \multicolumn{1}{r|}{0.099} & 0.106 & 0.102 & \multicolumn{1}{r|}{0.111} & 0.108 & 0.107 & 0.126 \\
 & 400 & 0.106 & 0.093 & \multicolumn{1}{r|}{0.091} & 0.106 & 0.099 & \multicolumn{1}{r|}{0.101} & 0.108 & 0.101 & \multicolumn{1}{r|}{0.110} & 0.109 & 0.106 & 0.119 \\
100 & 50 & 0.093 & 0.074 & \multicolumn{1}{r|}{0.066} & 0.096 & 0.087 & \multicolumn{1}{r|}{0.099} & 0.100 & 0.102 & \multicolumn{1}{r|}{0.137} & 0.102 & 0.123 & 0.145 \\
 & 100 & 0.109 & 0.097 & \multicolumn{1}{r|}{0.092} & 0.111 & 0.102 & \multicolumn{1}{r|}{0.110} & 0.114 & 0.115 & \multicolumn{1}{r|}{0.140} & 0.112 & 0.135 & 0.152 \\
 & 200 & 0.098 & 0.084 & \multicolumn{1}{r|}{0.080} & 0.096 & 0.090 & \multicolumn{1}{r|}{0.092} & 0.096 & 0.097 & \multicolumn{1}{r|}{0.109} & 0.101 & 0.110 & 0.118 \\
 & 400 & 0.090 & 0.082 & \multicolumn{1}{r|}{0.080} & 0.091 & 0.086 & \multicolumn{1}{r|}{0.087} & 0.094 & 0.088 & \multicolumn{1}{r|}{0.096} & 0.095 & 0.094 & 0.106 \\
200 & 50 & 0.072 & 0.058 & \multicolumn{1}{r|}{0.044} & 0.071 & 0.065 & \multicolumn{1}{r|}{0.083} & 0.079 & 0.083 & \multicolumn{1}{r|}{0.123} & 0.083 & 0.101 & 0.127 \\
 & 100 & 0.091 & 0.077 & \multicolumn{1}{r|}{0.077} & 0.095 & 0.086 & \multicolumn{1}{r|}{0.099} & 0.094 & 0.098 & \multicolumn{1}{r|}{0.110} & 0.099 & 0.108 & 0.123 \\
 & 200 & 0.091 & 0.073 & \multicolumn{1}{r|}{0.074} & 0.091 & 0.085 & \multicolumn{1}{r|}{0.088} & 0.091 & 0.088 & \multicolumn{1}{r|}{0.109} & 0.095 & 0.102 & 0.122 \\
 & 400 & 0.089 & 0.076 & \multicolumn{1}{r|}{0.075} & 0.088 & 0.080 & \multicolumn{1}{r|}{0.084} & 0.089 & 0.084 & \multicolumn{1}{r|}{0.094} & 0.092 & 0.090 & 0.113 \\
400 & 50 & 0.080 & 0.066 & \multicolumn{1}{r|}{0.064} & 0.082 & 0.076 & \multicolumn{1}{r|}{0.089} & 0.084 & 0.091 & \multicolumn{1}{r|}{0.113} & 0.087 & 0.109 & 0.116 \\
 & 100 & 0.110 & 0.093 & \multicolumn{1}{r|}{0.098} & 0.110 & 0.107 & \multicolumn{1}{r|}{0.114} & 0.111 & 0.119 & \multicolumn{1}{r|}{0.135} & 0.113 & 0.129 & 0.142 \\
 & 200 & 0.108 & 0.100 & \multicolumn{1}{r|}{0.102} & 0.110 & 0.104 & \multicolumn{1}{r|}{0.108} & 0.109 & 0.110 & \multicolumn{1}{r|}{0.122} & 0.110 & 0.120 & 0.144 \\
 & 400 & 0.110 & 0.098 & \multicolumn{1}{r|}{0.095} & 0.112 & 0.100 & \multicolumn{1}{r|}{0.105} & 0.114 & 0.108 & \multicolumn{1}{r|}{0.126} & 0.115 & 0.115 & 0.136 \\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
50 & 50 & 0.029 & 0.011 & \multicolumn{1}{r|}{0.003} & 0.036 & 0.028 & \multicolumn{1}{r|}{0.019} & 0.195 & 0.180 & \multicolumn{1}{r|}{0.187} & 0.226 & 0.125 & 0.125 \\
 & 100 & 0.040 & 0.031 & \multicolumn{1}{r|}{0.030} & 0.046 & 0.039 & \multicolumn{1}{r|}{0.033} & 0.146 & 0.119 & \multicolumn{1}{r|}{0.119} & 0.242 & 0.124 & 0.131 \\
 & 200 & 0.056 & 0.058 & \multicolumn{1}{r|}{0.054} & 0.060 & 0.054 & \multicolumn{1}{r|}{0.053} & 0.116 & 0.098 & \multicolumn{1}{r|}{0.099} & 0.232 & 0.129 & 0.134 \\
 & 400 & 0.055 & 0.055 & \multicolumn{1}{r|}{0.054} & 0.061 & 0.051 & \multicolumn{1}{r|}{0.051} & 0.097 & 0.075 & \multicolumn{1}{r|}{0.087} & 0.239 & 0.116 & 0.131 \\
100 & 50 & 0.021 & 0.011 & \multicolumn{1}{r|}{0.012} & 0.032 & 0.023 & \multicolumn{1}{r|}{0.017} & 0.166 & 0.152 & \multicolumn{1}{r|}{0.148} & 0.229 & 0.121 & 0.114 \\
 & 100 & 0.037 & 0.031 & \multicolumn{1}{r|}{0.028} & 0.042 & 0.037 & \multicolumn{1}{r|}{0.033} & 0.133 & 0.118 & \multicolumn{1}{r|}{0.114} & 0.231 & 0.111 & 0.113 \\
 & 200 & 0.048 & 0.049 & \multicolumn{1}{r|}{0.048} & 0.054 & 0.048 & \multicolumn{1}{r|}{0.046} & 0.130 & 0.102 & \multicolumn{1}{r|}{0.110} & 0.246 & 0.135 & 0.141 \\
 & 400 & 0.062 & 0.054 & \multicolumn{1}{r|}{0.053} & 0.056 & 0.057 & \multicolumn{1}{r|}{0.051} & 0.084 & 0.079 & \multicolumn{1}{r|}{0.081} & 0.206 & 0.115 & 0.118 \\
200 & 50 & 0.025 & 0.010 & \multicolumn{1}{r|}{0.010} & 0.037 & 0.028 & \multicolumn{1}{r|}{0.023} & 0.177 & 0.164 & \multicolumn{1}{r|}{0.158} & 0.234 & 0.129 & 0.118 \\
 & 100 & 0.042 & 0.036 & \multicolumn{1}{r|}{0.032} & 0.043 & 0.039 & \multicolumn{1}{r|}{0.037} & 0.133 & 0.113 & \multicolumn{1}{r|}{0.113} & 0.226 & 0.120 & 0.117 \\
 & 200 & 0.044 & 0.041 & \multicolumn{1}{r|}{0.038} & 0.047 & 0.040 & \multicolumn{1}{r|}{0.039} & 0.104 & 0.091 & \multicolumn{1}{r|}{0.088} & 0.210 & 0.108 & 0.111 \\
 & 400 & 0.054 & 0.044 & \multicolumn{1}{r|}{0.049} & 0.050 & 0.052 & \multicolumn{1}{r|}{0.048} & 0.093 & 0.079 & \multicolumn{1}{r|}{0.086} & 0.249 & 0.130 & 0.133 \\
400 & 50 & 0.028 & 0.017 & \multicolumn{1}{r|}{0.009} & 0.035 & 0.025 & \multicolumn{1}{r|}{0.019} & 0.173 & 0.164 & \multicolumn{1}{r|}{0.162} & 0.229 & 0.128 & 0.125 \\
 & 100 & 0.050 & 0.038 & \multicolumn{1}{r|}{0.033} & 0.054 & 0.045 & \multicolumn{1}{r|}{0.042} & 0.153 & 0.139 & \multicolumn{1}{r|}{0.141} & 0.251 & 0.138 & 0.142 \\
 & 200 & 0.059 & 0.052 & \multicolumn{1}{r|}{0.051} & 0.061 & 0.056 & \multicolumn{1}{r|}{0.053} & 0.131 & 0.108 & \multicolumn{1}{r|}{0.116} & 0.255 & 0.150 & 0.155 \\
 & 400 & 0.054 & 0.054 & \multicolumn{1}{r|}{0.056} & 0.053 & 0.051 & \multicolumn{1}{r|}{0.052} & 0.096 & 0.079 & \multicolumn{1}{r|}{0.084} & 0.261 & 0.144 & 0.145 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.098 & 0.076 & \multicolumn{1}{r|}{0.069} & 0.097 & 0.086 & \multicolumn{1}{r|}{0.087} & 0.098 & 0.098 & \multicolumn{1}{r|}{0.120} & 0.102 & 0.116 & 0.139 \\
 & 100 & 0.101 & 0.083 & \multicolumn{1}{r|}{0.077} & 0.104 & 0.095 & \multicolumn{1}{r|}{0.094} & 0.105 & 0.103 & \multicolumn{1}{r|}{0.119} & 0.107 & 0.112 & 0.135 \\
 & 200 & 0.107 & 0.099 & \multicolumn{1}{r|}{0.096} & 0.109 & 0.101 & \multicolumn{1}{r|}{0.107} & 0.109 & 0.108 & \multicolumn{1}{r|}{0.119} & 0.110 & 0.115 & 0.132 \\
 & 400 & 0.098 & 0.091 & \multicolumn{1}{r|}{0.086} & 0.099 & 0.091 & \multicolumn{1}{r|}{0.090} & 0.099 & 0.093 & \multicolumn{1}{r|}{0.098} & 0.099 & 0.097 & 0.111 \\
100 & 50 & 0.087 & 0.064 & \multicolumn{1}{r|}{0.057} & 0.088 & 0.073 & \multicolumn{1}{r|}{0.080} & 0.091 & 0.092 & \multicolumn{1}{r|}{0.117} & 0.093 & 0.107 & 0.126 \\
 & 100 & 0.089 & 0.073 & \multicolumn{1}{r|}{0.069} & 0.093 & 0.079 & \multicolumn{1}{r|}{0.089} & 0.093 & 0.092 & \multicolumn{1}{r|}{0.107} & 0.093 & 0.102 & 0.121 \\
 & 200 & 0.112 & 0.095 & \multicolumn{1}{r|}{0.094} & 0.113 & 0.101 & \multicolumn{1}{r|}{0.104} & 0.113 & 0.109 & \multicolumn{1}{r|}{0.124} & 0.113 & 0.123 & 0.140 \\
 & 400 & 0.098 & 0.087 & \multicolumn{1}{r|}{0.086} & 0.100 & 0.090 & \multicolumn{1}{r|}{0.093} & 0.100 & 0.090 & \multicolumn{1}{r|}{0.099} & 0.099 & 0.098 & 0.112 \\
200 & 50 & 0.080 & 0.064 & \multicolumn{1}{r|}{0.056} & 0.087 & 0.080 & \multicolumn{1}{r|}{0.096} & 0.094 & 0.097 & \multicolumn{1}{r|}{0.130} & 0.095 & 0.120 & 0.139 \\
 & 100 & 0.093 & 0.076 & \multicolumn{1}{r|}{0.071} & 0.093 & 0.088 & \multicolumn{1}{r|}{0.089} & 0.095 & 0.093 & \multicolumn{1}{r|}{0.109} & 0.095 & 0.102 & 0.120 \\
 & 200 & 0.086 & 0.073 & \multicolumn{1}{r|}{0.071} & 0.086 & 0.081 & \multicolumn{1}{r|}{0.081} & 0.085 & 0.085 & \multicolumn{1}{r|}{0.098} & 0.085 & 0.089 & 0.106 \\
 & 400 & 0.108 & 0.093 & \multicolumn{1}{r|}{0.087} & 0.109 & 0.093 & \multicolumn{1}{r|}{0.101} & 0.112 & 0.103 & \multicolumn{1}{r|}{0.115} & 0.112 & 0.108 & 0.128 \\
400 & 50 & 0.096 & 0.077 & \multicolumn{1}{r|}{0.075} & 0.097 & 0.087 & \multicolumn{1}{r|}{0.106} & 0.099 & 0.104 & \multicolumn{1}{r|}{0.136} & 0.107 & 0.131 & 0.137 \\
 & 100 & 0.110 & 0.086 & \multicolumn{1}{r|}{0.081} & 0.111 & 0.099 & \multicolumn{1}{r|}{0.108} & 0.114 & 0.114 & \multicolumn{1}{r|}{0.133} & 0.112 & 0.128 & 0.151 \\
 & 200 & 0.117 & 0.104 & \multicolumn{1}{r|}{0.098} & 0.119 & 0.112 & \multicolumn{1}{r|}{0.114} & 0.123 & 0.123 & \multicolumn{1}{r|}{0.139} & 0.122 & 0.134 & 0.154 \\
 & 400 & 0.108 & 0.094 & \multicolumn{1}{r|}{0.091} & 0.108 & 0.097 & \multicolumn{1}{r|}{0.100} & 0.112 & 0.107 & \multicolumn{1}{r|}{0.124} & 0.111 & 0.115 & 0.137 \\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
50 & 50 & 0.020 & 0.011 & \multicolumn{1}{l|}{0.007} & 0.024 & 0.022 & \multicolumn{1}{l|}{0.016} & 0.180 & 0.174 & \multicolumn{1}{l|}{0.171} & 0.234 & 0.119 & 0.117 \\
 & 100 & 0.036 & 0.032 & \multicolumn{1}{l|}{0.028} & 0.041 & 0.037 & \multicolumn{1}{l|}{0.034} & 0.114 & 0.101 & \multicolumn{1}{l|}{0.099} & 0.223 & 0.122 & 0.108 \\
 & 200 & 0.055 & 0.047 & \multicolumn{1}{l|}{0.045} & 0.051 & 0.049 & \multicolumn{1}{l|}{0.046} & 0.104 & 0.096 & \multicolumn{1}{l|}{0.095} & 0.224 & 0.112 & 0.120 \\
 & 400 & 0.050 & 0.044 & \multicolumn{1}{l|}{0.043} & 0.046 & 0.043 & \multicolumn{1}{l|}{0.042} & 0.090 & 0.072 & \multicolumn{1}{l|}{0.075} & 0.252 & 0.132 & 0.137 \\
100 & 50 & 0.033 & 0.021 & \multicolumn{1}{l|}{0.007} & 0.045 & 0.036 & \multicolumn{1}{l|}{0.026} & 0.204 & 0.179 & \multicolumn{1}{l|}{0.179} & 0.252 & 0.142 & 0.141 \\
 & 100 & 0.043 & 0.039 & \multicolumn{1}{l|}{0.034} & 0.044 & 0.042 & \multicolumn{1}{l|}{0.039} & 0.126 & 0.112 & \multicolumn{1}{l|}{0.104} & 0.208 & 0.105 & 0.111 \\
 & 200 & 0.046 & 0.040 & \multicolumn{1}{l|}{0.040} & 0.042 & 0.040 & \multicolumn{1}{l|}{0.037} & 0.099 & 0.089 & \multicolumn{1}{l|}{0.079} & 0.219 & 0.109 & 0.112 \\
 & 400 & 0.053 & 0.052 & \multicolumn{1}{l|}{0.049} & 0.051 & 0.051 & \multicolumn{1}{l|}{0.047} & 0.089 & 0.078 & \multicolumn{1}{l|}{0.082} & 0.238 & 0.120 & 0.120 \\
200 & 50 & 0.031 & 0.019 & \multicolumn{1}{l|}{0.010} & 0.036 & 0.028 & \multicolumn{1}{l|}{0.018} & 0.191 & 0.172 & \multicolumn{1}{l|}{0.168} & 0.257 & 0.134 & 0.135 \\
 & 100 & 0.035 & 0.035 & \multicolumn{1}{l|}{0.034} & 0.041 & 0.036 & \multicolumn{1}{l|}{0.035} & 0.135 & 0.124 & \multicolumn{1}{l|}{0.118} & 0.235 & 0.120 & 0.115 \\
 & 200 & 0.045 & 0.049 & \multicolumn{1}{l|}{0.043} & 0.047 & 0.045 & \multicolumn{1}{l|}{0.046} & 0.113 & 0.096 & \multicolumn{1}{l|}{0.101} & 0.234 & 0.124 & 0.122 \\
 & 400 & 0.051 & 0.051 & \multicolumn{1}{l|}{0.050} & 0.053 & 0.048 & \multicolumn{1}{l|}{0.046} & 0.105 & 0.079 & \multicolumn{1}{l|}{0.085} & 0.241 & 0.132 & 0.135 \\
400 & 50 & 0.020 & 0.012 & \multicolumn{1}{l|}{0.005} & 0.031 & 0.024 & \multicolumn{1}{l|}{0.020} & 0.184 & 0.163 & \multicolumn{1}{l|}{0.166} & 0.242 & 0.140 & 0.128 \\
 & 100 & 0.055 & 0.042 & \multicolumn{1}{l|}{0.034} & 0.054 & 0.051 & \multicolumn{1}{l|}{0.047} & 0.136 & 0.115 & \multicolumn{1}{l|}{0.116} & 0.238 & 0.131 & 0.127 \\
 & 200 & 0.059 & 0.058 & \multicolumn{1}{l|}{0.046} & 0.055 & 0.052 & \multicolumn{1}{l|}{0.049} & 0.123 & 0.108 & \multicolumn{1}{l|}{0.108} & 0.230 & 0.142 & 0.138 \\
 & 400 & 0.056 & 0.048 & \multicolumn{1}{l|}{0.047} & 0.053 & 0.048 & \multicolumn{1}{l|}{0.048} & 0.094 & 0.082 & \multicolumn{1}{l|}{0.088} & 0.231 & 0.127 & 0.125 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.084 & 0.059 & \multicolumn{1}{l|}{0.050} & 0.084 & 0.065 & \multicolumn{1}{l|}{0.078} & 0.089 & 0.079 & \multicolumn{1}{l|}{0.117} & 0.092 & 0.107 & 0.131 \\
 & 100 & 0.086 & 0.073 & \multicolumn{1}{l|}{0.064} & 0.085 & 0.074 & \multicolumn{1}{l|}{0.075} & 0.086 & 0.078 & \multicolumn{1}{l|}{0.097} & 0.092 & 0.088 & 0.116 \\
 & 200 & 0.098 & 0.080 & \multicolumn{1}{l|}{0.082} & 0.098 & 0.089 & \multicolumn{1}{l|}{0.091} & 0.097 & 0.093 & \multicolumn{1}{l|}{0.104} & 0.099 & 0.101 & 0.117 \\
 & 400 & 0.101 & 0.087 & \multicolumn{1}{l|}{0.084} & 0.104 & 0.089 & \multicolumn{1}{l|}{0.091} & 0.107 & 0.094 & \multicolumn{1}{l|}{0.109} & 0.107 & 0.105 & 0.122 \\
100 & 50 & 0.104 & 0.082 & \multicolumn{1}{l|}{0.075} & 0.106 & 0.090 & \multicolumn{1}{l|}{0.105} & 0.105 & 0.104 & \multicolumn{1}{l|}{0.141} & 0.107 & 0.130 & 0.147 \\
 & 100 & 0.080 & 0.068 & \multicolumn{1}{l|}{0.066} & 0.083 & 0.078 & \multicolumn{1}{l|}{0.073} & 0.083 & 0.084 & \multicolumn{1}{l|}{0.098} & 0.088 & 0.098 & 0.115 \\
 & 200 & 0.088 & 0.076 & \multicolumn{1}{l|}{0.073} & 0.089 & 0.080 & \multicolumn{1}{l|}{0.082} & 0.090 & 0.086 & \multicolumn{1}{l|}{0.094} & 0.088 & 0.093 & 0.109 \\
 & 400 & 0.094 & 0.083 & \multicolumn{1}{l|}{0.085} & 0.095 & 0.085 & \multicolumn{1}{l|}{0.092} & 0.094 & 0.095 & \multicolumn{1}{l|}{0.098} & 0.097 & 0.097 & 0.113 \\
200 & 50 & 0.090 & 0.075 & \multicolumn{1}{l|}{0.072} & 0.094 & 0.081 & \multicolumn{1}{l|}{0.102} & 0.097 & 0.105 & \multicolumn{1}{l|}{0.141} & 0.105 & 0.129 & 0.142 \\
 & 100 & 0.094 & 0.079 & \multicolumn{1}{l|}{0.079} & 0.093 & 0.088 & \multicolumn{1}{l|}{0.096} & 0.095 & 0.094 & \multicolumn{1}{l|}{0.114} & 0.097 & 0.113 & 0.125 \\
 & 200 & 0.096 & 0.086 & \multicolumn{1}{l|}{0.086} & 0.098 & 0.090 & \multicolumn{1}{l|}{0.092} & 0.100 & 0.095 & \multicolumn{1}{l|}{0.109} & 0.097 & 0.106 & 0.126 \\
 & 400 & 0.110 & 0.094 & \multicolumn{1}{l|}{0.092} & 0.109 & 0.100 & \multicolumn{1}{l|}{0.105} & 0.110 & 0.105 & \multicolumn{1}{l|}{0.114} & 0.111 & 0.114 & 0.128 \\
400 & 50 & 0.096 & 0.074 & \multicolumn{1}{l|}{0.061} & 0.096 & 0.090 & \multicolumn{1}{l|}{0.112} & 0.097 & 0.114 & \multicolumn{1}{l|}{0.154} & 0.107 & 0.134 & 0.152 \\
 & 100 & 0.097 & 0.085 & \multicolumn{1}{l|}{0.078} & 0.096 & 0.092 & \multicolumn{1}{l|}{0.106} & 0.099 & 0.107 & \multicolumn{1}{l|}{0.128} & 0.104 & 0.128 & 0.148 \\
 & 200 & 0.110 & 0.097 & \multicolumn{1}{l|}{0.097} & 0.111 & 0.102 & \multicolumn{1}{l|}{0.107} & 0.113 & 0.112 & \multicolumn{1}{l|}{0.128} & 0.115 & 0.122 & 0.143 \\
 & 400 & 0.095 & 0.086 & \multicolumn{1}{l|}{0.090} & 0.096 & 0.091 & \multicolumn{1}{l|}{0.094} & 0.094 & 0.097 & \multicolumn{1}{l|}{0.106} & 0.098 & 0.104 & 0.115 \\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
50 & 50 & 0.111 & 0.120 & \multicolumn{1}{r|}{0.138} & 0.099 & 0.109 & \multicolumn{1}{r|}{0.123} & 0.166 & 0.180 & \multicolumn{1}{r|}{0.184} & 0.080 & 0.078 & 0.070 \\
 & 100 & 0.079 & 0.086 & \multicolumn{1}{r|}{0.091} & 0.074 & 0.083 & \multicolumn{1}{r|}{0.081} & 0.126 & 0.127 & \multicolumn{1}{r|}{0.113} & 0.081 & 0.085 & 0.066 \\
 & 200 & 0.049 & 0.056 & \multicolumn{1}{r|}{0.057} & 0.048 & 0.053 & \multicolumn{1}{r|}{0.055} & 0.080 & 0.083 & \multicolumn{1}{r|}{0.084} & 0.065 & 0.063 & 0.041 \\
 & 400 & 0.053 & 0.050 & \multicolumn{1}{r|}{0.054} & 0.049 & 0.049 & \multicolumn{1}{r|}{0.051} & 0.078 & 0.072 & \multicolumn{1}{r|}{0.079} & 0.069 & 0.065 & 0.052 \\
100 & 50 & 0.103 & 0.114 & \multicolumn{1}{r|}{0.136} & 0.093 & 0.104 & \multicolumn{1}{r|}{0.124} & 0.159 & 0.173 & \multicolumn{1}{r|}{0.162} & 0.088 & 0.076 & 0.073 \\
 & 100 & 0.103 & 0.111 & \multicolumn{1}{r|}{0.120} & 0.086 & 0.097 & \multicolumn{1}{r|}{0.108} & 0.163 & 0.158 & \multicolumn{1}{r|}{0.144} & 0.110 & 0.094 & 0.085 \\
 & 200 & 0.062 & 0.069 & \multicolumn{1}{r|}{0.072} & 0.057 & 0.067 & \multicolumn{1}{r|}{0.067} & 0.108 & 0.102 & \multicolumn{1}{r|}{0.093} & 0.073 & 0.066 & 0.055 \\
 & 400 & 0.063 & 0.065 & \multicolumn{1}{r|}{0.067} & 0.061 & 0.069 & \multicolumn{1}{r|}{0.070} & 0.087 & 0.075 & \multicolumn{1}{r|}{0.078} & 0.084 & 0.086 & 0.062 \\
200 & 50 & 0.122 & 0.132 & \multicolumn{1}{r|}{0.141} & 0.107 & 0.120 & \multicolumn{1}{r|}{0.128} & 0.159 & 0.177 & \multicolumn{1}{r|}{0.175} & 0.092 & 0.087 & 0.075 \\
 & 100 & 0.064 & 0.065 & \multicolumn{1}{r|}{0.070} & 0.051 & 0.063 & \multicolumn{1}{r|}{0.067} & 0.104 & 0.095 & \multicolumn{1}{r|}{0.084} & 0.065 & 0.057 & 0.053 \\
 & 200 & 0.069 & 0.074 & \multicolumn{1}{r|}{0.074} & 0.067 & 0.071 & \multicolumn{1}{r|}{0.070} & 0.099 & 0.108 & \multicolumn{1}{r|}{0.097} & 0.079 & 0.079 & 0.068 \\
 & 400 & 0.057 & 0.059 & \multicolumn{1}{r|}{0.062} & 0.060 & 0.056 & \multicolumn{1}{r|}{0.058} & 0.082 & 0.078 & \multicolumn{1}{r|}{0.080} & 0.084 & 0.074 & 0.062 \\
400 & 50 & 0.103 & 0.123 & \multicolumn{1}{r|}{0.140} & 0.095 & 0.109 & \multicolumn{1}{r|}{0.122} & 0.162 & 0.173 & \multicolumn{1}{r|}{0.161} & 0.078 & 0.071 & 0.069 \\
 & 100 & 0.065 & 0.070 & \multicolumn{1}{r|}{0.074} & 0.057 & 0.064 & \multicolumn{1}{r|}{0.069} & 0.108 & 0.110 & \multicolumn{1}{r|}{0.097} & 0.067 & 0.059 & 0.055 \\
 & 200 & 0.068 & 0.071 & \multicolumn{1}{r|}{0.072} & 0.065 & 0.068 & \multicolumn{1}{r|}{0.070} & 0.104 & 0.103 & \multicolumn{1}{r|}{0.098} & 0.077 & 0.071 & 0.062 \\
 & 400 & 0.064 & 0.062 & \multicolumn{1}{r|}{0.062} & 0.060 & 0.059 & \multicolumn{1}{r|}{0.064} & 0.082 & 0.086 & \multicolumn{1}{r|}{0.082} & 0.077 & 0.073 & 0.061 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.072 & 0.085 & \multicolumn{1}{r|}{0.096} & 0.072 & 0.084 & \multicolumn{1}{r|}{0.082} & 0.074 & 0.075 & \multicolumn{1}{r|}{0.076} & 0.077 & 0.076 & 0.079 \\
 & 100 & 0.073 & 0.076 & \multicolumn{1}{r|}{0.078} & 0.071 & 0.077 & \multicolumn{1}{r|}{0.079} & 0.070 & 0.077 & \multicolumn{1}{r|}{0.077} & 0.071 & 0.076 & 0.080 \\
 & 200 & 0.052 & 0.059 & \multicolumn{1}{r|}{0.058} & 0.052 & 0.055 & \multicolumn{1}{r|}{0.060} & 0.052 & 0.058 & \multicolumn{1}{r|}{0.055} & 0.052 & 0.057 & 0.056 \\
 & 400 & 0.056 & 0.057 & \multicolumn{1}{r|}{0.060} & 0.057 & 0.058 & \multicolumn{1}{r|}{0.059} & 0.059 & 0.062 & \multicolumn{1}{r|}{0.061} & 0.059 & 0.060 & 0.062 \\
100 & 50 & 0.083 & 0.087 & \multicolumn{1}{r|}{0.092} & 0.082 & 0.090 & \multicolumn{1}{r|}{0.091} & 0.082 & 0.085 & \multicolumn{1}{r|}{0.087} & 0.080 & 0.087 & 0.084 \\
 & 100 & 0.094 & 0.097 & \multicolumn{1}{r|}{0.103} & 0.092 & 0.097 & \multicolumn{1}{r|}{0.097} & 0.092 & 0.097 & \multicolumn{1}{r|}{0.098} & 0.095 & 0.093 & 0.101 \\
 & 200 & 0.063 & 0.066 & \multicolumn{1}{r|}{0.073} & 0.064 & 0.068 & \multicolumn{1}{r|}{0.067} & 0.063 & 0.068 & \multicolumn{1}{r|}{0.071} & 0.063 & 0.069 & 0.071 \\
 & 400 & 0.069 & 0.071 & \multicolumn{1}{r|}{0.070} & 0.069 & 0.074 & \multicolumn{1}{r|}{0.075} & 0.071 & 0.073 & \multicolumn{1}{r|}{0.077} & 0.073 & 0.074 & 0.079 \\
200 & 50 & 0.084 & 0.096 & \multicolumn{1}{r|}{0.104} & 0.081 & 0.098 & \multicolumn{1}{r|}{0.092} & 0.083 & 0.088 & \multicolumn{1}{r|}{0.088} & 0.082 & 0.094 & 0.091 \\
 & 100 & 0.052 & 0.057 & \multicolumn{1}{r|}{0.061} & 0.054 & 0.058 & \multicolumn{1}{r|}{0.064} & 0.056 & 0.063 & \multicolumn{1}{r|}{0.061} & 0.056 & 0.057 & 0.062 \\
 & 200 & 0.073 & 0.078 & \multicolumn{1}{r|}{0.079} & 0.075 & 0.078 & \multicolumn{1}{r|}{0.076} & 0.073 & 0.076 & \multicolumn{1}{r|}{0.076} & 0.075 & 0.075 & 0.076 \\
 & 400 & 0.066 & 0.066 & \multicolumn{1}{r|}{0.068} & 0.067 & 0.067 & \multicolumn{1}{r|}{0.069} & 0.067 & 0.068 & \multicolumn{1}{r|}{0.071} & 0.065 & 0.071 & 0.074 \\
400 & 50 & 0.075 & 0.081 & \multicolumn{1}{r|}{0.087} & 0.072 & 0.078 & \multicolumn{1}{r|}{0.082} & 0.073 & 0.079 & \multicolumn{1}{r|}{0.077} & 0.077 & 0.076 & 0.078 \\
 & 100 & 0.058 & 0.059 & \multicolumn{1}{r|}{0.063} & 0.057 & 0.060 & \multicolumn{1}{r|}{0.062} & 0.055 & 0.064 & \multicolumn{1}{r|}{0.065} & 0.061 & 0.063 & 0.064 \\
 & 200 & 0.069 & 0.070 & \multicolumn{1}{r|}{0.072} & 0.070 & 0.074 & \multicolumn{1}{r|}{0.071} & 0.071 & 0.072 & \multicolumn{1}{r|}{0.072} & 0.071 & 0.074 & 0.070 \\
 & 400 & 0.065 & 0.062 & \multicolumn{1}{r|}{0.067} & 0.063 & 0.065 & \multicolumn{1}{r|}{0.070} & 0.065 & 0.070 & \multicolumn{1}{r|}{0.073} & 0.066 & 0.072 & 0.072 \\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
50 & 50 & 0.116 & 0.127 & \multicolumn{1}{r|}{0.138} & 0.099 & 0.112 & \multicolumn{1}{r|}{0.126} & 0.181 & 0.203 & \multicolumn{1}{r|}{0.198} & 0.115 & 0.118 & 0.069 \\
 & 100 & 0.077 & 0.082 & \multicolumn{1}{r|}{0.093} & 0.068 & 0.078 & \multicolumn{1}{r|}{0.082} & 0.127 & 0.139 & \multicolumn{1}{r|}{0.119} & 0.101 & 0.112 & 0.070 \\
 & 200 & 0.048 & 0.054 & \multicolumn{1}{r|}{0.058} & 0.048 & 0.053 & \multicolumn{1}{r|}{0.058} & 0.087 & 0.093 & \multicolumn{1}{r|}{0.093} & 0.089 & 0.097 & 0.049 \\
 & 400 & 0.050 & 0.051 & \multicolumn{1}{r|}{0.055} & 0.044 & 0.043 & \multicolumn{1}{r|}{0.050} & 0.079 & 0.084 & \multicolumn{1}{r|}{0.076} & 0.097 & 0.104 & 0.060 \\
100 & 50 & 0.116 & 0.129 & \multicolumn{1}{r|}{0.141} & 0.105 & 0.119 & \multicolumn{1}{r|}{0.128} & 0.170 & 0.187 & \multicolumn{1}{r|}{0.176} & 0.117 & 0.101 & 0.076 \\
 & 100 & 0.091 & 0.098 & \multicolumn{1}{r|}{0.104} & 0.090 & 0.093 & \multicolumn{1}{r|}{0.099} & 0.161 & 0.160 & \multicolumn{1}{r|}{0.141} & 0.140 & 0.124 & 0.082 \\
 & 200 & 0.058 & 0.065 & \multicolumn{1}{r|}{0.068} & 0.055 & 0.058 & \multicolumn{1}{r|}{0.061} & 0.109 & 0.104 & \multicolumn{1}{r|}{0.099} & 0.095 & 0.094 & 0.054 \\
 & 400 & 0.063 & 0.067 & \multicolumn{1}{r|}{0.064} & 0.065 & 0.067 & \multicolumn{1}{r|}{0.068} & 0.101 & 0.088 & \multicolumn{1}{r|}{0.101} & 0.121 & 0.120 & 0.071 \\
200 & 50 & 0.124 & 0.137 & \multicolumn{1}{r|}{0.145} & 0.109 & 0.116 & \multicolumn{1}{r|}{0.131} & 0.180 & 0.199 & \multicolumn{1}{r|}{0.175} & 0.120 & 0.115 & 0.081 \\
 & 100 & 0.069 & 0.076 & \multicolumn{1}{r|}{0.080} & 0.063 & 0.071 & \multicolumn{1}{r|}{0.076} & 0.122 & 0.124 & \multicolumn{1}{r|}{0.108} & 0.096 & 0.086 & 0.058 \\
 & 200 & 0.069 & 0.076 & \multicolumn{1}{r|}{0.083} & 0.066 & 0.064 & \multicolumn{1}{r|}{0.067} & 0.104 & 0.105 & \multicolumn{1}{r|}{0.100} & 0.119 & 0.112 & 0.070 \\
 & 400 & 0.061 & 0.063 & \multicolumn{1}{r|}{0.058} & 0.058 & 0.060 & \multicolumn{1}{r|}{0.057} & 0.091 & 0.079 & \multicolumn{1}{r|}{0.075} & 0.104 & 0.103 & 0.069 \\
400 & 50 & 0.113 & 0.131 & \multicolumn{1}{r|}{0.147} & 0.100 & 0.108 & \multicolumn{1}{r|}{0.122} & 0.171 & 0.183 & \multicolumn{1}{r|}{0.178} & 0.125 & 0.111 & 0.080 \\
 & 100 & 0.076 & 0.083 & \multicolumn{1}{r|}{0.086} & 0.069 & 0.075 & \multicolumn{1}{r|}{0.076} & 0.124 & 0.124 & \multicolumn{1}{r|}{0.105} & 0.095 & 0.093 & 0.065 \\
 & 200 & 0.069 & 0.074 & \multicolumn{1}{r|}{0.072} & 0.066 & 0.070 & \multicolumn{1}{r|}{0.074} & 0.102 & 0.106 & \multicolumn{1}{r|}{0.103} & 0.108 & 0.101 & 0.066 \\
 & 400 & 0.061 & 0.067 & \multicolumn{1}{r|}{0.068} & 0.063 & 0.063 & \multicolumn{1}{r|}{0.064} & 0.092 & 0.092 & \multicolumn{1}{r|}{0.091} & 0.110 & 0.105 & 0.071 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.091 & 0.111 & \multicolumn{1}{r|}{0.124} & 0.097 & 0.108 & \multicolumn{1}{r|}{0.119} & 0.097 & 0.109 & \multicolumn{1}{r|}{0.119} & 0.099 & 0.108 & 0.119 \\
 & 100 & 0.080 & 0.089 & \multicolumn{1}{r|}{0.095} & 0.081 & 0.088 & \multicolumn{1}{r|}{0.098} & 0.081 & 0.093 & \multicolumn{1}{r|}{0.096} & 0.081 & 0.094 & 0.101 \\
 & 200 & 0.061 & 0.062 & \multicolumn{1}{r|}{0.066} & 0.060 & 0.061 & \multicolumn{1}{r|}{0.067} & 0.061 & 0.065 & \multicolumn{1}{r|}{0.075} & 0.064 & 0.070 & 0.080 \\
 & 400 & 0.070 & 0.072 & \multicolumn{1}{r|}{0.077} & 0.071 & 0.074 & \multicolumn{1}{r|}{0.083} & 0.071 & 0.080 & \multicolumn{1}{r|}{0.085} & 0.071 & 0.083 & 0.091 \\
100 & 50 & 0.093 & 0.105 & \multicolumn{1}{r|}{0.117} & 0.094 & 0.106 & \multicolumn{1}{r|}{0.118} & 0.094 & 0.105 & \multicolumn{1}{r|}{0.105} & 0.095 & 0.100 & 0.106 \\
 & 100 & 0.102 & 0.109 & \multicolumn{1}{r|}{0.115} & 0.102 & 0.107 & \multicolumn{1}{r|}{0.123} & 0.101 & 0.116 & \multicolumn{1}{r|}{0.127} & 0.103 & 0.121 & 0.127 \\
 & 200 & 0.072 & 0.072 & \multicolumn{1}{r|}{0.078} & 0.071 & 0.071 & \multicolumn{1}{r|}{0.079} & 0.072 & 0.074 & \multicolumn{1}{r|}{0.080} & 0.071 & 0.077 & 0.089 \\
 & 400 & 0.084 & 0.085 & \multicolumn{1}{r|}{0.087} & 0.085 & 0.088 & \multicolumn{1}{r|}{0.092} & 0.086 & 0.094 & \multicolumn{1}{r|}{0.101} & 0.089 & 0.099 & 0.110 \\
200 & 50 & 0.107 & 0.120 & \multicolumn{1}{r|}{0.128} & 0.105 & 0.119 & \multicolumn{1}{r|}{0.123} & 0.105 & 0.117 & \multicolumn{1}{r|}{0.116} & 0.106 & 0.119 & 0.117 \\
 & 100 & 0.070 & 0.076 & \multicolumn{1}{r|}{0.079} & 0.072 & 0.076 & \multicolumn{1}{r|}{0.084} & 0.073 & 0.079 & \multicolumn{1}{r|}{0.088} & 0.071 & 0.086 & 0.090 \\
 & 200 & 0.089 & 0.086 & \multicolumn{1}{r|}{0.088} & 0.089 & 0.092 & \multicolumn{1}{r|}{0.097} & 0.089 & 0.094 & \multicolumn{1}{r|}{0.106} & 0.090 & 0.098 & 0.109 \\
 & 400 & 0.073 & 0.077 & \multicolumn{1}{r|}{0.080} & 0.076 & 0.080 & \multicolumn{1}{r|}{0.085} & 0.077 & 0.087 & \multicolumn{1}{r|}{0.091} & 0.078 & 0.091 & 0.096 \\
400 & 50 & 0.088 & 0.105 & \multicolumn{1}{r|}{0.112} & 0.093 & 0.103 & \multicolumn{1}{r|}{0.114} & 0.092 & 0.111 & \multicolumn{1}{r|}{0.123} & 0.093 & 0.115 & 0.120 \\
 & 100 & 0.076 & 0.084 & \multicolumn{1}{r|}{0.086} & 0.078 & 0.086 & \multicolumn{1}{r|}{0.085} & 0.079 & 0.083 & \multicolumn{1}{r|}{0.087} & 0.081 & 0.085 & 0.090 \\
 & 200 & 0.082 & 0.085 & \multicolumn{1}{r|}{0.089} & 0.082 & 0.085 & \multicolumn{1}{r|}{0.092} & 0.081 & 0.085 & \multicolumn{1}{r|}{0.095} & 0.083 & 0.094 & 0.103 \\
 & 400 & 0.082 & 0.081 & \multicolumn{1}{r|}{0.084} & 0.083 & 0.086 & \multicolumn{1}{r|}{0.092} & 0.083 & 0.089 & \multicolumn{1}{r|}{0.098} & 0.085 & 0.095 & 0.104 \\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
50 & 50 & 0.119 & 0.134 & \multicolumn{1}{r|}{0.152} & 0.103 & 0.114 & \multicolumn{1}{r|}{0.131} & 0.178 & 0.207 & \multicolumn{1}{r|}{0.194} & 0.097 & 0.086 & 0.086 \\
 & 100 & 0.080 & 0.087 & \multicolumn{1}{r|}{0.088} & 0.082 & 0.084 & \multicolumn{1}{r|}{0.087} & 0.145 & 0.144 & \multicolumn{1}{r|}{0.127} & 0.098 & 0.085 & 0.077 \\
 & 200 & 0.058 & 0.059 & \multicolumn{1}{r|}{0.064} & 0.055 & 0.058 & \multicolumn{1}{r|}{0.059} & 0.100 & 0.097 & \multicolumn{1}{r|}{0.095} & 0.092 & 0.075 & 0.067 \\
 & 400 & 0.053 & 0.055 & \multicolumn{1}{r|}{0.056} & 0.055 & 0.052 & \multicolumn{1}{r|}{0.054} & 0.085 & 0.067 & \multicolumn{1}{r|}{0.079} & 0.092 & 0.069 & 0.073 \\
100 & 50 & 0.124 & 0.143 & \multicolumn{1}{r|}{0.157} & 0.119 & 0.128 & \multicolumn{1}{r|}{0.143} & 0.190 & 0.201 & \multicolumn{1}{r|}{0.194} & 0.106 & 0.091 & 0.093 \\
 & 100 & 0.112 & 0.110 & \multicolumn{1}{r|}{0.122} & 0.097 & 0.101 & \multicolumn{1}{r|}{0.111} & 0.172 & 0.165 & \multicolumn{1}{r|}{0.149} & 0.125 & 0.097 & 0.094 \\
 & 200 & 0.063 & 0.070 & \multicolumn{1}{r|}{0.064} & 0.059 & 0.060 & \multicolumn{1}{r|}{0.063} & 0.107 & 0.111 & \multicolumn{1}{r|}{0.105} & 0.086 & 0.069 & 0.068 \\
 & 400 & 0.062 & 0.069 & \multicolumn{1}{r|}{0.064} & 0.062 & 0.066 & \multicolumn{1}{r|}{0.064} & 0.104 & 0.090 & \multicolumn{1}{r|}{0.100} & 0.105 & 0.089 & 0.088 \\
200 & 50 & 0.129 & 0.156 & \multicolumn{1}{r|}{0.161} & 0.118 & 0.129 & \multicolumn{1}{r|}{0.141} & 0.186 & 0.208 & \multicolumn{1}{r|}{0.196} & 0.107 & 0.086 & 0.099 \\
 & 100 & 0.074 & 0.080 & \multicolumn{1}{r|}{0.088} & 0.068 & 0.069 & \multicolumn{1}{r|}{0.076} & 0.122 & 0.109 & \multicolumn{1}{r|}{0.109} & 0.075 & 0.053 & 0.061 \\
 & 200 & 0.081 & 0.082 & \multicolumn{1}{r|}{0.081} & 0.073 & 0.075 & \multicolumn{1}{r|}{0.080} & 0.114 & 0.114 & \multicolumn{1}{r|}{0.108} & 0.107 & 0.086 & 0.089 \\
 & 400 & 0.059 & 0.060 & \multicolumn{1}{r|}{0.065} & 0.056 & 0.056 & \multicolumn{1}{r|}{0.054} & 0.086 & 0.076 & \multicolumn{1}{r|}{0.078} & 0.096 & 0.075 & 0.076 \\
400 & 50 & 0.122 & 0.133 & \multicolumn{1}{r|}{0.147} & 0.108 & 0.119 & \multicolumn{1}{r|}{0.130} & 0.164 & 0.199 & \multicolumn{1}{r|}{0.182} & 0.095 & 0.069 & 0.079 \\
 & 100 & 0.067 & 0.071 & \multicolumn{1}{r|}{0.081} & 0.071 & 0.067 & \multicolumn{1}{r|}{0.073} & 0.125 & 0.128 & \multicolumn{1}{r|}{0.115} & 0.086 & 0.067 & 0.070 \\
 & 200 & 0.071 & 0.075 & \multicolumn{1}{r|}{0.074} & 0.075 & 0.075 & \multicolumn{1}{r|}{0.074} & 0.109 & 0.103 & \multicolumn{1}{r|}{0.102} & 0.091 & 0.078 & 0.075 \\
 & 400 & 0.069 & 0.065 & \multicolumn{1}{r|}{0.061} & 0.068 & 0.069 & \multicolumn{1}{r|}{0.065} & 0.106 & 0.097 & \multicolumn{1}{r|}{0.097} & 0.111 & 0.090 & 0.086 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.091 & 0.094 & \multicolumn{1}{r|}{0.103} & 0.090 & 0.096 & \multicolumn{1}{r|}{0.093} & 0.086 & 0.088 & \multicolumn{1}{r|}{0.086} & 0.085 & 0.084 & 0.088 \\
 & 100 & 0.081 & 0.086 & \multicolumn{1}{r|}{0.089} & 0.081 & 0.088 & \multicolumn{1}{r|}{0.083} & 0.079 & 0.082 & \multicolumn{1}{r|}{0.084} & 0.079 & 0.081 & 0.086 \\
 & 200 & 0.061 & 0.061 & \multicolumn{1}{r|}{0.066} & 0.062 & 0.060 & \multicolumn{1}{r|}{0.064} & 0.062 & 0.062 & \multicolumn{1}{r|}{0.064} & 0.062 & 0.063 & 0.065 \\
 & 400 & 0.069 & 0.064 & \multicolumn{1}{r|}{0.065} & 0.069 & 0.067 & \multicolumn{1}{r|}{0.067} & 0.069 & 0.070 & \multicolumn{1}{r|}{0.072} & 0.069 & 0.074 & 0.073 \\
100 & 50 & 0.095 & 0.098 & \multicolumn{1}{r|}{0.105} & 0.096 & 0.096 & \multicolumn{1}{r|}{0.098} & 0.096 & 0.096 & \multicolumn{1}{r|}{0.101} & 0.095 & 0.099 & 0.102 \\
 & 100 & 0.096 & 0.108 & \multicolumn{1}{r|}{0.107} & 0.097 & 0.103 & \multicolumn{1}{r|}{0.107} & 0.100 & 0.105 & \multicolumn{1}{r|}{0.100} & 0.099 & 0.098 & 0.103 \\
 & 200 & 0.068 & 0.066 & \multicolumn{1}{r|}{0.069} & 0.068 & 0.068 & \multicolumn{1}{r|}{0.069} & 0.070 & 0.069 & \multicolumn{1}{r|}{0.071} & 0.069 & 0.072 & 0.075 \\
 & 400 & 0.088 & 0.083 & \multicolumn{1}{r|}{0.082} & 0.088 & 0.088 & \multicolumn{1}{r|}{0.089} & 0.088 & 0.091 & \multicolumn{1}{r|}{0.092} & 0.088 & 0.093 & 0.092 \\
200 & 50 & 0.097 & 0.106 & \multicolumn{1}{r|}{0.111} & 0.097 & 0.094 & \multicolumn{1}{r|}{0.105} & 0.100 & 0.097 & \multicolumn{1}{r|}{0.100} & 0.094 & 0.099 & 0.099 \\
 & 100 & 0.058 & 0.063 & \multicolumn{1}{r|}{0.071} & 0.058 & 0.065 & \multicolumn{1}{r|}{0.063} & 0.056 & 0.060 & \multicolumn{1}{r|}{0.067} & 0.058 & 0.062 & 0.064 \\
 & 200 & 0.088 & 0.085 & \multicolumn{1}{r|}{0.089} & 0.088 & 0.083 & \multicolumn{1}{r|}{0.086} & 0.087 & 0.086 & \multicolumn{1}{r|}{0.087} & 0.089 & 0.089 & 0.091 \\
 & 400 & 0.074 & 0.071 & \multicolumn{1}{r|}{0.075} & 0.075 & 0.073 & \multicolumn{1}{r|}{0.077} & 0.073 & 0.075 & \multicolumn{1}{r|}{0.080} & 0.075 & 0.081 & 0.081 \\
400 & 50 & 0.084 & 0.092 & \multicolumn{1}{r|}{0.099} & 0.084 & 0.088 & \multicolumn{1}{r|}{0.095} & 0.083 & 0.088 & \multicolumn{1}{r|}{0.086} & 0.087 & 0.086 & 0.087 \\
 & 100 & 0.071 & 0.068 & \multicolumn{1}{r|}{0.067} & 0.070 & 0.068 & \multicolumn{1}{r|}{0.073} & 0.070 & 0.073 & \multicolumn{1}{r|}{0.073} & 0.071 & 0.071 & 0.074 \\
 & 200 & 0.074 & 0.076 & \multicolumn{1}{r|}{0.077} & 0.076 & 0.074 & \multicolumn{1}{r|}{0.073} & 0.076 & 0.073 & \multicolumn{1}{r|}{0.079} & 0.077 & 0.076 & 0.081 \\
 & 400 & 0.082 & 0.082 & \multicolumn{1}{r|}{0.079} & 0.085 & 0.085 & \multicolumn{1}{r|}{0.086} & 0.087 & 0.089 & \multicolumn{1}{r|}{0.087} & 0.087 & 0.089 & 0.090 \\
 \hline \hline 
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{6}{c}{DWB} & \multicolumn{3}{c}{\multirow{2}{*}{MBB}} & \multicolumn{3}{c}{\multirow{2}{*}{Traditional}} \\
 &  & \multicolumn{3}{c}{Bartlett} & \multicolumn{3}{c}{Trapezoidal} & \multicolumn{3}{c}{} & \multicolumn{3}{c}{} \\
$N$ & $T$ & $0.8\ell_B$ & $\ell_B$ & $1.2\ell_B$ & $0.8\ell_T$ & $\ell_T$ & $1.2\ell_T$  &$0.8\ell_M$ & $\ell_M$ & $1.2\ell_M$ & $s_1^2$ & $s_2^2$ & $s_3^2$ \\
50 & 50 & 0.126 & 0.143 & \multicolumn{1}{r|}{0.155} & 0.119 & 0.129 & \multicolumn{1}{r|}{0.139} & 0.211 & 0.225 & \multicolumn{1}{r|}{0.214} & 0.150 & 0.134 & 0.104 \\
 & 100 & 0.084 & 0.091 & \multicolumn{1}{r|}{0.096} & 0.079 & 0.087 & \multicolumn{1}{r|}{0.085} & 0.159 & 0.153 & \multicolumn{1}{r|}{0.139} & 0.152 & 0.129 & 0.099 \\
 & 200 & 0.067 & 0.065 & \multicolumn{1}{r|}{0.074} & 0.063 & 0.063 & \multicolumn{1}{r|}{0.068} & 0.111 & 0.112 & \multicolumn{1}{r|}{0.105} & 0.136 & 0.121 & 0.079 \\
 & 400 & 0.053 & 0.054 & \multicolumn{1}{r|}{0.056} & 0.055 & 0.054 & \multicolumn{1}{r|}{0.050} & 0.092 & 0.082 & \multicolumn{1}{r|}{0.085} & 0.135 & 0.113 & 0.076 \\
100 & 50 & 0.134 & 0.150 & \multicolumn{1}{r|}{0.165} & 0.125 & 0.136 & \multicolumn{1}{r|}{0.148} & 0.189 & 0.226 & \multicolumn{1}{r|}{0.205} & 0.150 & 0.127 & 0.107 \\
 & 100 & 0.104 & 0.102 & \multicolumn{1}{r|}{0.118} & 0.101 & 0.106 & \multicolumn{1}{r|}{0.110} & 0.175 & 0.176 & \multicolumn{1}{r|}{0.156} & 0.165 & 0.144 & 0.111 \\
 & 200 & 0.070 & 0.070 & \multicolumn{1}{r|}{0.070} & 0.067 & 0.067 & \multicolumn{1}{r|}{0.067} & 0.132 & 0.126 & \multicolumn{1}{r|}{0.117} & 0.137 & 0.113 & 0.088 \\
 & 400 & 0.069 & 0.063 & \multicolumn{1}{r|}{0.064} & 0.065 & 0.066 & \multicolumn{1}{r|}{0.065} & 0.110 & 0.098 & \multicolumn{1}{r|}{0.107} & 0.160 & 0.136 & 0.099 \\
200 & 50 & 0.133 & 0.140 & \multicolumn{1}{r|}{0.168} & 0.118 & 0.134 & \multicolumn{1}{r|}{0.137} & 0.199 & 0.221 & \multicolumn{1}{r|}{0.203} & 0.160 & 0.138 & 0.124 \\
 & 100 & 0.077 & 0.085 & \multicolumn{1}{r|}{0.094} & 0.074 & 0.080 & \multicolumn{1}{r|}{0.083} & 0.144 & 0.139 & \multicolumn{1}{r|}{0.121} & 0.118 & 0.100 & 0.082 \\
 & 200 & 0.073 & 0.084 & \multicolumn{1}{r|}{0.087} & 0.076 & 0.073 & \multicolumn{1}{r|}{0.077} & 0.123 & 0.119 & \multicolumn{1}{r|}{0.116} & 0.148 & 0.129 & 0.095 \\
 & 400 & 0.061 & 0.063 & \multicolumn{1}{r|}{0.066} & 0.062 & 0.060 & \multicolumn{1}{r|}{0.056} & 0.092 & 0.078 & \multicolumn{1}{r|}{0.083} & 0.148 & 0.118 & 0.089 \\
400 & 50 & 0.132 & 0.147 & \multicolumn{1}{r|}{0.164} & 0.117 & 0.129 & \multicolumn{1}{r|}{0.138} & 0.195 & 0.215 & \multicolumn{1}{r|}{0.202} & 0.153 & 0.122 & 0.106 \\
 & 100 & 0.078 & 0.079 & \multicolumn{1}{r|}{0.085} & 0.073 & 0.073 & \multicolumn{1}{r|}{0.088} & 0.137 & 0.141 & \multicolumn{1}{r|}{0.124} & 0.127 & 0.111 & 0.085 \\
 & 200 & 0.070 & 0.074 & \multicolumn{1}{r|}{0.079} & 0.070 & 0.070 & \multicolumn{1}{r|}{0.073} & 0.118 & 0.119 & \multicolumn{1}{r|}{0.115} & 0.139 & 0.114 & 0.090 \\
 & 400 & 0.064 & 0.062 & \multicolumn{1}{r|}{0.063} & 0.061 & 0.063 & \multicolumn{1}{r|}{0.064} & 0.111 & 0.104 & \multicolumn{1}{r|}{0.097} & 0.158 & 0.134 & 0.107 \\
& \multicolumn{13}{c}{BCL} \\
 & \multicolumn{1}{c}{} & \multicolumn{3}{c}{$M=0.1$} & \multicolumn{3}{c}{$M=0.15$} & \multicolumn{3}{c}{$M=0.2$} & \multicolumn{3}{c}{$M=0.25$} \\
 &  & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ & $L=3$ & $L=7$ & $L=11$ \\
50 & 50 & 0.121 & 0.128 & \multicolumn{1}{r|}{0.138} & 0.122 & 0.133 & \multicolumn{1}{r|}{0.132} & 0.122 & 0.130 & \multicolumn{1}{r|}{0.136} & 0.121 & 0.137 & 0.137 \\
 & 100 & 0.105 & 0.110 & \multicolumn{1}{r|}{0.114} & 0.106 & 0.112 & \multicolumn{1}{r|}{0.123} & 0.107 & 0.117 & \multicolumn{1}{r|}{0.126} & 0.104 & 0.119 & 0.138 \\
 & 200 & 0.085 & 0.084 & \multicolumn{1}{r|}{0.088} & 0.084 & 0.086 & \multicolumn{1}{r|}{0.088} & 0.084 & 0.095 & \multicolumn{1}{r|}{0.104} & 0.088 & 0.101 & 0.115 \\
 & 400 & 0.079 & 0.076 & \multicolumn{1}{r|}{0.076} & 0.081 & 0.077 & \multicolumn{1}{r|}{0.079} & 0.080 & 0.078 & \multicolumn{1}{r|}{0.090} & 0.080 & 0.085 & 0.096 \\
100 & 50 & 0.125 & 0.131 & \multicolumn{1}{r|}{0.145} & 0.122 & 0.129 & \multicolumn{1}{r|}{0.140} & 0.119 & 0.130 & \multicolumn{1}{r|}{0.136} & 0.123 & 0.133 & 0.136 \\
 & 100 & 0.120 & 0.124 & \multicolumn{1}{r|}{0.128} & 0.122 & 0.126 & \multicolumn{1}{r|}{0.136} & 0.126 & 0.126 & \multicolumn{1}{r|}{0.143} & 0.127 & 0.141 & 0.148 \\
 & 200 & 0.089 & 0.085 & \multicolumn{1}{r|}{0.089} & 0.091 & 0.091 & \multicolumn{1}{r|}{0.099} & 0.094 & 0.094 & \multicolumn{1}{r|}{0.104} & 0.091 & 0.100 & 0.114 \\
 & 400 & 0.106 & 0.102 & \multicolumn{1}{r|}{0.102} & 0.106 & 0.104 & \multicolumn{1}{r|}{0.109} & 0.106 & 0.108 & \multicolumn{1}{r|}{0.113} & 0.106 & 0.111 & 0.126 \\
200 & 50 & 0.125 & 0.136 & \multicolumn{1}{r|}{0.152} & 0.126 & 0.133 & \multicolumn{1}{r|}{0.147} & 0.125 & 0.139 & \multicolumn{1}{r|}{0.149} & 0.128 & 0.139 & 0.150 \\
 & 100 & 0.086 & 0.089 & \multicolumn{1}{r|}{0.091} & 0.089 & 0.092 & \multicolumn{1}{r|}{0.097} & 0.090 & 0.096 & \multicolumn{1}{r|}{0.100} & 0.091 & 0.095 & 0.105 \\
 & 200 & 0.103 & 0.103 & \multicolumn{1}{r|}{0.106} & 0.105 & 0.105 & \multicolumn{1}{r|}{0.107} & 0.107 & 0.112 & \multicolumn{1}{r|}{0.125} & 0.112 & 0.119 & 0.127 \\
 & 400 & 0.098 & 0.092 & \multicolumn{1}{r|}{0.094} & 0.100 & 0.096 & \multicolumn{1}{r|}{0.104} & 0.104 & 0.107 & \multicolumn{1}{r|}{0.114} & 0.105 & 0.111 & 0.117 \\
400 & 50 & 0.121 & 0.127 & \multicolumn{1}{r|}{0.134} & 0.123 & 0.131 & \multicolumn{1}{r|}{0.133} & 0.121 & 0.132 & \multicolumn{1}{r|}{0.138} & 0.127 & 0.135 & 0.138 \\
 & 100 & 0.091 & 0.095 & \multicolumn{1}{r|}{0.100} & 0.091 & 0.093 & \multicolumn{1}{r|}{0.105} & 0.094 & 0.104 & \multicolumn{1}{r|}{0.110} & 0.095 & 0.109 & 0.117 \\
 & 200 & 0.097 & 0.096 & \multicolumn{1}{r|}{0.096} & 0.095 & 0.101 & \multicolumn{1}{r|}{0.112} & 0.097 & 0.104 & \multicolumn{1}{r|}{0.118} & 0.102 & 0.113 & 0.123 \\
 & 400 & 0.108 & 0.105 & \multicolumn{1}{r|}{0.105} & 0.108 & 0.109 & \multicolumn{1}{r|}{0.116} & 0.110 & 0.114 & \multicolumn{1}{r|}{0.124} & 0.113 & 0.124 & 0.133\\
 \hline \hline 
\end{tabular}
